Cost Minimization of Cloud Services for On-Demand Video Streaming

Cloud Technology is adopted to process video streams because of the great features provided to video stream providers such as the high flexibility of using virtual machines and storage servers at low rates. Video stream providers prepare several formats of the same video to satisfy all users' devices' specifications. Video streams in the cloud are either transcoded or stored. However, storing all formats of videos is still costly. In this research, we develop an approach that optimizes cloud storage. Particularly, we propose a method that decides which video in which cloud storage should be stored to minimize the overall cost of cloud services. The results of the proposed approach are promising, it shows effectiveness when the number of frequently accessed video grow in a repository, and when the views of videos increases. The proposed method decreases the cost of using cloud services by up to 22%.

==> (inline-0) <==
\begin{tikzpicture}
    \pgfplotsset{width=8cm,
        compat=1.3,
        legend style={font=\footnotesize}}
    \begin{axis}[
    xlabel={size of GOP (Mb)},
    ylabel={Transcoding time (s)},
    legend cell align=left,
    xmin=0,
    ymin=0,
    legend pos=north west]
    \addplot [gray][only marks] table[row sep=\\]{
        X Y\\
      4.178676	7.722\\
3.899152	10.428\\
3.943378	9.575\\
3.931327	14.009\\
3.88854		12.761\\
2.985066	6.351\\
3.967941	9.396\\
3.921761	8.092\\
3.083184	7.046\\
2.75535		11.07\\
0.7525		2.882\\
1.75457		5.347\\
1.129115	7.317\\
6.420116	15.752\\
2.18809		14.872\\
1.07449		6.064\\
2.623932	11.974\\
0.307064	4.165\\
0.525391	2.828\\
1.240661	6.535\\
0.235102	3.149\\
0.168959	1.632\\
0.653103	1.738\\
2.405104	8.517\\
1.248916	12.731\\
0.322873	1.443\\
0.701924	5.795\\
0.005962	0.145\\
0.692842	1.727\\
1.417753	8.553\\
1.087924	5.453\\
0.965073	3.455\\
0.682937	3.783\\
0.527184	3.66\\
1.667019	9.779\\
1.971144	11.242\\
0.235808	2.142\\
1.411644	6.267\\
0.426714	3.595\\
0.309296	1.197\\
0.257945	0.839\\
0.571392	2.823\\
0.2725		1.879\\
0.305556	1.122\\
0.846596	5.336\\
0.606374	1.709\\
0.325119	2.701\\
3.039612	9.443\\
0.106311	2.845\\
0.86991		2.133\\
0.229217	1.803\\
0.580391	1.602\\
0.330577	3.655\\
0.698475	4.279\\
0.143448	1.464\\
0.386823	1.161\\
0.198863	1.314\\
1.079178	3.053\\
1.012956	3.494\\
1.086477	7.936\\
0.519122	2.775\\
0.523607	1.62\\
1.03405		4.127\\
0.191773	2.77\\
1.388117	8.965\\
0.779097	1.74\\
2.07458		10.8\\
0.423985	0.198\\
0.61006		1.973\\
0.343114	2.44\\
0.231074	1.908\\
0.371014	1.446\\
0.814905	2.928\\
0.277186	2.226\\
0.383462	1.732\\
0.329132	2.172\\
0.833752	4.129\\
2.09954		8.096\\
0.539405	2.063\\
0.654846	2.303\\
0.473374	1.885\\
0.996252	3.977\\
0.454088	6.375\\
0.968391	3.093\\
0.218652	2.855\\
0.434692	3.612\\
2.891087	7.311\\
0.837273	3.811\\
0.737742	3.975\\
0.797615	2.41\\
0.958251	4.306\\
0.710126	3.562\\
1.025744	4.003\\
0.219435	2.919\\
2.945822	14.068\\
0.664582	3.537\\
0.516766	3.401\\
3.774517	14.645\\
2.621502	10.408\\
4.303886	14.603\\
2.14266		9.242\\
0.453665	1.619\\
0.382504	2.453\\
0.459263	1.604\\
0.470892	2.186\\
0.72721		7.166\\
0.529861	1.429\\
0.171856	1.583\\
0.194693	1.107\\
0.436528	1.862\\
0.269624	0.865\\
0.682401	2.861\\
0.585747	3.892\\
0.448302	2.368\\
0.602288	1.908\\
0.633351	4.556\\
0.472549	1.783\\
0.409071	3.241\\
1.405469	1.889\\
2.273343	4.877\\
0.654088	3.72\\
1.022323	1.429\\
0.325187	2.898\\
0.499621	1.964\\
2.880156	4.795\\
0.466623	3.894\\
1.291018	5.954\\
0.359753	1.341\\
0.884227	0.745\\
0.845712	2.089\\
0.79096		7.694\\
0.914541	6.569\\
3.089503	11.374\\
1.695496	9.963\\
0.187188	2.539\\
0.983811	7.584\\
0.124924	1.913\\
0.232798	2.179\\
0.327905	1.55\\
0.317465	3.096\\
0.780119	5.199\\
2.050206	13.936\\
2.791362	17.604\\
3.219139	20.862\\
3.383975	19.963\\
5.741488	14.881\\
6.491819	12.872\\
6.219561	14.614\\
2.423557	14.438\\
0.891129	8.829\\
0.914171	7.284\\
0.69056		4.318\\
3.234574	13.741\\
0.951665	3.165\\
2.01185		6.438\\
0.998136	7.93\\
6.644439	18.693\\
2.77579		16.901\\
1.533786	7.474\\
2.807641	12.731\\
0.583437	0.143\\
0.287397	2.824\\
0.49798		3.25\\
1.255763	7.271\\
0.177287	2.991\\
0.149504	1.619\\
0.660657	1.77\\
2.854946	8.352\\
1.450513	11.577\\
0.342982	1.255\\
0.643656	5.907\\
0.49728		3.513\\
1.381017	8.941\\
1.012388	5.761\\
1.054952	3.849\\
0.642743	4.225\\
0.55854		3.928\\
1.815247	10.402\\
1.95212		11.382\\
0.210778	2.173\\
1.339076	6.444\\
0.204333	3.015\\
0.610726	0.498\\
0.254033	0.9\\
0.551058	2.971\\
0.235067	1.877\\
0.290101	1.328\\
0.771734	5.824\\
0.526757	1.894\\
0.515342	3.475\\
2.602418	11.557\\
0.085168	3.151\\
0.868362	2.052\\
0.264047	1.877\\
0.569402	1.713\\
0.32306		4.183\\
0.682008	4.6\\
0.147494	1.704\\
0.368608	1.152\\
0.197569	1.595\\
1.077269	3.184\\
1.070046	3.646\\
1.122351	8.802\\
0.391208	3.067\\
0.445168	1.316\\
0.927374	4.313\\
0.15976		2.847\\
1.520942	10.941\\
0.656027	2.117\\
2.471742	13.547\\
0.204229	1.782\\
0.609737	2.08\\
0.310522	2.558\\
0.219383	1.918\\
0.34552		1.536\\
0.764382	3.07\\
0.305451	2.199\\
0.357993	2.039\\
0.28775		2.189\\
0.864573	4.614\\
1.880662	8.809\\
0.52929		2.301\\
0.595715	2.553\\
0.393251	1.949\\
0.863181	4.062\\
0.41071		6.862\\
0.99823		3.284\\
0.218477	2.523\\
3.216722	11.381\\
0.721097	3.929\\
0.785707	4.136\\
0.792496	2.606\\
0.974937	4.355\\
0.748311	3.83\\
1.062749	4.165\\
0.221227	2.999\\
2.841728	14.13\\
0.726273	3.691\\
0.413349	3.759\\
2.386438	7.266\\
4.255978	17.383\\
4.188468	14.842\\
2.402441	9.627\\
0.377929	1.685\\
0.344836	2.321\\
0.41787		1.578\\
0.468973	2.196\\
0.713922	7.401\\
0.437848	1.49\\
0.135652	1.497\\
0.202143	1.134\\
0.44318		2.08\\
0.995009	5.301\\
0.483138	3.789\\
0.476255	2.102\\
0.577433	1.934\\
0.897766	4.64\\
0.336884	1.879\\
0.39692		3.236\\
1.390246	1.819\\
1.849219	4.769\\
0.642075	3.826\\
0.964541	1.598\\
0.37586		3.308\\
0.495524	2.508\\
2.720884	5.389\\
0.504648	4.455\\
1.25113		6.587\\
0.319503	1.358\\
0.851909	0.756\\
0.86409		2.142\\
0.918454	8.599\\
0.943907	6.602\\
3.247761	11.157\\
2.284932	10.223\\
0.18423		2.635\\
1.196954	7.687\\
0.186771	2.46\\
0.200448	2.904\\
0.351297	1.416\\
0.308545	3.245\\
1.836131	12.527\\
2.578704	19.239\\
3.075134	20.168\\
3.09592		19.748\\
3.838922	17.142\\
4.262899	13.001\\
5.187993	14.574\\
3.083568	16.132\\
1.463361	13.965\\
0.842132	7.359\\
0.673031	4.597\\
0.137231	1.492\\
0.455165	0.813\\
1.177364	7.592\\
0.375538	1.05\\
0.843325	4.655\\
1.326349	3.035\\
0.364347	2.154\\
0.268786	1.291\\
0.457276	1.229\\
0.055503	0.782\\
0.256329	0.1\\
0.325894	1.296\\
0.268261	1.61\\
0.41499		1.204\\
0.699243	2.727\\
1.250638	3.523\\
0.930825	3.971\\
1.475622	4.773\\
0.240949	1.335\\
1.094136	3.799\\
0.457841	3.827\\
0.730164	1.079\\
0.141969	1.363\\
0.585104	2.663\\
1.109746	1.767\\
0.631111	2.808\\
1.221043	2.242\\
0.451512	2.712\\
0.386564	2.179\\
0.131462	1.084\\
0.851757	1.746\\
0.562499	2.228\\
0.121405	1.676\\
0.427288	1.83\\
0.460556	2.022\\
0.146059	1.679\\
0.034276	0.487\\
0.587572	0.192\\
0.61183		1.737\\
0.106897	2.512\\
0.332454	1.235\\
0.327102	0.995\\
0.437725	2.943\\
0.576592	3.298\\
0.466881	3.563\\
1.118472	2.254\\
0.525937	2.608\\
0.79291		2.254\\
0.659349	3.357\\
0.8102		1.053\\
0.671828	2.379\\
0.361761	3.475\\
0.565995	0.802\\
0.276157	1.638\\
0.848709	2.035\\
0.620053	1.76\\
0.952145	2.547\\
0.368201	1.843\\
0.668109	3.005\\
0.871042	2.392\\
0.964527	1.913\\
0.424161	2.065\\
0.919755	2.241\\
0.668033	2.303\\
0.397926	2.124\\
0.349954	1.611\\
0.442978	1.72\\
0.207251	0.443\\
0.5593		0.978\\
0.46376		3.438\\
0.446078	3.23\\
0.531405	3.384\\
0.454697	3.73\\
0.247309	2.215\\
0.358423	2.191\\
0.258195	1.451\\
0.539075	3.891\\
0.432662	3.714\\
0.464885	3.32\\
0.316642	3.12\\
0.295292	2.171\\
0.174789	2.256\\
0.127743	1.69\\
0.067966	0.828\\
0.164133	1.734\\
0.169318	1.748\\
0.217121	1.915\\
0.231042	2.175\\
0.308859	2.247\\
0.333274	2.636\\
0.231739	3.027\\
0.139301	0.826\\
0.215682	2.051\\
0.153764	1.882\\
0.060221	1.492\\
0.071315	1.443\\
0.424254	1.612\\
0.582353	4.288\\
1.018014	4.887\\
0.479808	2.621\\
1.174496	4.284\\
0.101063	1.54\\
0.101748	0.691\\
0.055798	0.775\\
0.093361	0.808\\
0.255016	1.014\\
0.061761	0.953\\
0.053304	0.452\\
0.159349	1.178\\
0.185292	1.506\\
0.129017	1.451\\
0.0886		1.256\\
0.052344	1.023\\
0.211098	1.119\\
0.875946	2.39\\
0.456097	3.419\\
0.381189	4.565\\
0.275241	2.479\\
0.159211	2.096\\
0.149617	1.937\\
0.149561	1.868\\
0.226508	1.675\\
0.329765	1.957\\
0.122389	1.009\\
0.324116	1.891\\
0.376919	3.041\\
0.316309	4.548\\
0.260456	3.328\\
0.417955	3.328\\
0.409756	5.641\\
0.347501	4.375\\
0.185232	2.326\\
0.315772	3.742\\
0.274141	3.661\\
0.256076	3.362\\
0.213985	2.816\\
0.198398	2.33\\
0.25527		2.128\\
0.216398	2.448\\
0.121182	1.162\\
0.720187	2.93\\
0.647845	4.811\\
0.646509	4.282\\
0.436049	4.392\\
0.000288	0.756\\
0.203487	1.88\\
1.015559	0.72\\
0.889221	3.859\\
0.491204	2.541\\
0.63234		2.699\\
0.541576	2.365\\
0.354727	1.38\\
0.474095	1.785\\
0.250803	1.979\\
0.673341	3.411\\
0.628855	2.293\\
0.225852	2.598\\
0.380692	0.858\\
0.492996	1.905\\
0.264938	1.201\\
1.007422	3.24\\
1.168786	5.522\\
0.612628	2.578\\
0.878793	5.275\\
0.114312	0.783\\
0.926268	0.22\\
0.376676	1.168\\
0.576182	2.462\\
0.169886	2.809\\
0.300662	1.145\\
0.954408	1.303\\
0.627746	3.035\\
0.70329		2.275\\
0.382945	1.777\\
0.162393	2.026\\
0.320834	2.44\\
0.668309	3.194\\
0.772603	2.16\\
0.456091	3.283\\
1.07013		4.216\\
1.749542	7.155\\
0.486427	2.138\\
0.751509	2.734\\
0.366677	3.574\\
0.643496	1.716\\
0.775366	0.246\\
0.311321	2.603\\
0.267283	2.439\\
0.797449	4.264\\
0.657886	2.96\\
0.415861	2.805\\
0.543426	2.965\\
0.452297	1.94\\
0.620149	1.602\\
0.192103	2.406\\
0.449135	2.141\\
0.326877	1.545\\
0.749811	2.977\\
0.322546	2.472\\
0.354046	2.084\\
0.497748	5.005\\
0.104998	1.38\\
0.595122	1.242\\
0.781183	1.812\\
0.735793	4.187\\
0.853004	3\\
0.418552	2.287\\
0.82742		1.994\\
0.299448	2.227\\
0.313784	2.338\\
0.42274		1.61\\
0.501348	1.579\\
0.564264	1.126\\
0.417449	1.891\\
0.552053	2.531\\
0.530747	3.332\\
0.681495	2.438\\
0.687057	0.188\\
0.74649		1.339\\
0.376384	2.046\\
0.755948	2.629\\
0.64104		2.063\\
0.505403	1.445\\
1.399299	6.85\\
0.247867	1.499\\
0.230224	1.635\\
0.877222	3.063\\
0.105117	1.619\\
0.09609		1.476\\
0.221719	0.883\\
1.801817	9.968\\
0.011841	2.261\\
0.827845	4.83\\
0.426733	0.769\\
0.387433	4.808\\
3.055171	9.083\\
0.76146		5.304\\
0.00098		0.1\\
0.935574	0.24\\
0.789459	0.757\\
0.422027	2.399\\
0.770927	2.698\\
1.110919	1.947\\
1.074328	6.666\\
1.53774		2.678\\
1.479017	3.466\\
1.123666	4.485\\
0.92599		4.334\\
1.297341	4.024\\
1.549623	6.052\\
1.108864	2.881\\
1.193374	3.631\\
1.067844	3.211\\
0.518198	2.729\\
1.343571	3.348\\
1.204393	3.018\\
1.587163	4.436\\
3.119053	8.998\\
0.897657	4.026\\
0.4674		5.524\\
0.85974		3.073\\
1.404266	2.628\\
0.857686	1.448\\
0.927745	3.493\\
0.423697	5.29\\
3.71795		9.208\\
1.013562	7.55\\
0.916351	3.679\\
1.433096	5.415\\
1.284562	4.282\\
1.14336		4.771\\
1.041961	6.341\\
1.419648	4.486\\
0.863947	3.127\\
1.045521	7.315\\
0.4957		3.656\\
0.248571	3.191\\
0.553977	1.82\\
0.095839	1.975\\
0.194775	1.17\\
1.494827	6.349\\
1.13516		6.283\\
1.603009	7.379\\
1.632214	3.053\\
0.911846	2.573\\
0.527703	2.639\\
0.454461	1.427\\
0.293249	1.427\\
0.451601	1.629\\
0.173344	0.845\\
0.792472	1.877\\
0.086966	1.374\\
0.196223	0.066\\
0.217286	0.29\\
0.613043	0.928\\
0.754553	1.288\\
0.94617		0.921\\
0.19008		1.4\\
0.231557	1.897\\
0.134755	0.503\\
0.180727	0.661\\
0.233209	1.226\\
0.348287	1.142\\
0.001593	0.1\\
0.487917	0.113\\
0.519924	0.4\\
0.447908	2.386\\
2.422342	1.523\\
0.890386	2.182\\
0.578587	4.113\\
0.390558	0.941\\
0.655013	1.204\\
0.250455	1.251\\
0.6573		1.476\\
0.13822		1.264\\
0.289158	1.295\\
0.795728	0.168\\
0.658959	0.751\\
0.271119	1.244\\
0.312418	1.035\\
0.315582	0.958\\
0.629757	0.78\\
0.316039	0.916\\
0.447758	1.155\\
0.343717	0.519\\
0.527189	1.547\\
0.489795	0.872\\
0.528911	0.922\\
0.640295	1.663\\
0.568387	0.125\\
0.138075	0.363\\
0.616623	1.221\\
0.120954	0.611\\
1.320342	2.019\\
0.388337	1.423\\
0.830432	1.747\\
0.358069	0.968\\
0.235508	1.513\\
0.270689	1.915\\
0.548536	2.081\\
0.9118		0.859\\
0.517615	1.267\\
0.212366	1.513\\
0.92469		1.043\\
0.786187	1.294\\
0.214037	2.021\\
1.089054	3.147\\
0.258219	1.476\\
0.23902		2.223\\
0.466037	1.764\\
0.697814	4.407\\
2.037389	10.627\\
1.285648	7.088\\
1.227666	7.02\\
1.645516	8.716\\
1.068248	7.525\\
0.757438	4.861\\
1.100554	7.601\\
0.648771	6.191\\
    };
    
  \addlegendentry{data points}
    \addplot table[row sep=\\,
    y={create col/linear regression={y=Y}}] % compute a linear regression from the
    %input table
    {
       X        Y\\
 4.178676	7.722\\
3.899152	10.428\\
3.943378	9.575\\
3.931327	14.009\\
3.88854	12.761\\
2.985066	6.351\\
3.967941	9.396\\
3.921761	8.092\\
3.083184	7.046\\
2.75535	11.07\\
0.7525	2.882\\
1.75457	5.347\\
1.129115	7.317\\
6.420116	15.752\\
2.18809	14.872\\
1.07449	6.064\\
2.623932	11.974\\
0.307064	4.165\\
0.525391	2.828\\
1.240661	6.535\\
0.235102	3.149\\
0.168959	1.632\\
0.653103	1.738\\
2.405104	8.517\\
1.248916	12.731\\
0.322873	1.443\\
0.701924	5.795\\
0.005962	0.145\\
0.692842	1.727\\
1.417753	8.553\\
1.087924	5.453\\
0.965073	3.455\\
0.682937	3.783\\
0.527184	3.66\\
1.667019	9.779\\
1.971144	11.242\\
0.235808	2.142\\
1.411644	6.267\\
0.426714	3.595\\
0.309296	1.197\\
0.257945	0.839\\
0.571392	2.823\\
0.2725	1.879\\
0.305556	1.122\\
0.846596	5.336\\
0.606374	1.709\\
0.325119	2.701\\
3.039612	9.443\\
0.106311	2.845\\
0.86991	2.133\\
0.229217	1.803\\
0.580391	1.602\\
0.330577	3.655\\
0.698475	4.279\\
0.143448	1.464\\
0.386823	1.161\\
0.198863	1.314\\
1.079178	3.053\\
1.012956	3.494\\
1.086477	7.936\\
0.519122	2.775\\
0.523607	1.62\\
1.03405	4.127\\
0.191773	2.77\\
1.388117	8.965\\
0.779097	1.74\\
2.07458	10.8\\
0.423985	0.198\\
0.61006	1.973\\
0.343114	2.44\\
0.231074	1.908\\
0.371014	1.446\\
0.814905	2.928\\
0.277186	2.226\\
0.383462	1.732\\
0.329132	2.172\\
0.833752	4.129\\
2.09954	8.096\\
0.539405	2.063\\
0.654846	2.303\\
0.473374	1.885\\
0.996252	3.977\\
0.454088	6.375\\
0.968391	3.093\\
0.218652	2.855\\
0.434692	3.612\\
2.891087	7.311\\
0.837273	3.811\\
0.737742	3.975\\
0.797615	2.41\\
0.958251	4.306\\
0.710126	3.562\\
1.025744	4.003\\
0.219435	2.919\\
2.945822	14.068\\
0.664582	3.537\\
0.516766	3.401\\
3.774517	14.645\\
2.621502	10.408\\
4.303886	14.603\\
2.14266	9.242\\
0.453665	1.619\\
0.382504	2.453\\
0.459263	1.604\\
0.470892	2.186\\
0.72721	7.166\\
0.529861	1.429\\
0.171856	1.583\\
0.194693	1.107\\
0.436528	1.862\\
0.269624	0.865\\
0.682401	2.861\\
0.585747	3.892\\
0.448302	2.368\\
0.602288	1.908\\
0.633351	4.556\\
0.472549	1.783\\
0.409071	3.241\\
1.405469	1.889\\
2.273343	4.877\\
0.654088	3.72\\
1.022323	1.429\\
0.325187	2.898\\
0.499621	1.964\\
2.880156	4.795\\
0.466623	3.894\\
1.291018	5.954\\
0.359753	1.341\\
0.884227	0.745\\
0.845712	2.089\\
0.79096	7.694\\
0.914541	6.569\\
3.089503	11.374\\
1.695496	9.963\\
0.187188	2.539\\
0.983811	7.584\\
0.124924	1.913\\
0.232798	2.179\\
0.327905	1.55\\
0.317465	3.096\\
0.780119	5.199\\
2.050206	13.936\\
2.791362	17.604\\
3.219139	20.862\\
3.383975	19.963\\
5.741488	14.881\\
6.491819	12.872\\
6.219561	14.614\\
2.423557	14.438\\
0.891129	8.829\\
0.914171	7.284\\
0.69056	4.318\\
3.234574	13.741\\
0.951665	3.165\\
2.01185	6.438\\
0.998136	7.93\\
6.644439	18.693\\
2.77579	16.901\\
1.533786	7.474\\
2.807641	12.731\\
0.583437	0.143\\
0.287397	2.824\\
0.49798	3.25\\
1.255763	7.271\\
0.177287	2.991\\
0.149504	1.619\\
0.660657	1.77\\
2.854946	8.352\\
1.450513	11.577\\
0.342982	1.255\\
0.643656	5.907\\
0.49728	3.513\\
1.381017	8.941\\
1.012388	5.761\\
1.054952	3.849\\
0.642743	4.225\\
0.55854	3.928\\
1.815247	10.402\\
1.95212	11.382\\
0.210778	2.173\\
1.339076	6.444\\
0.204333	3.015\\
0.610726	0.498\\
0.254033	0.9\\
0.551058	2.971\\
0.235067	1.877\\
0.290101	1.328\\
0.771734	5.824\\
0.526757	1.894\\
0.515342	3.475\\
2.602418	11.557\\
0.085168	3.151\\
0.868362	2.052\\
0.264047	1.877\\
0.569402	1.713\\
0.32306	4.183\\
0.682008	4.6\\
0.147494	1.704\\
0.368608	1.152\\
0.197569	1.595\\
1.077269	3.184\\
1.070046	3.646\\
1.122351	8.802\\
0.391208	3.067\\
0.445168	1.316\\
0.927374	4.313\\
0.15976	2.847\\
1.520942	10.941\\
0.656027	2.117\\
2.471742	13.547\\
0.204229	1.782\\
0.609737	2.08\\
0.310522	2.558\\
0.219383	1.918\\
0.34552	1.536\\
0.764382	3.07\\
0.305451	2.199\\
0.357993	2.039\\
0.28775	2.189\\
0.864573	4.614\\
1.880662	8.809\\
0.52929	2.301\\
0.595715	2.553\\
0.393251	1.949\\
0.863181	4.062\\
0.41071	6.862\\
0.99823	3.284\\
0.218477	2.523\\
3.216722	11.381\\
0.721097	3.929\\
0.785707	4.136\\
0.792496	2.606\\
0.974937	4.355\\
0.748311	3.83\\
1.062749	4.165\\
0.221227	2.999\\
2.841728	14.13\\
0.726273	3.691\\
0.413349	3.759\\
2.386438	7.266\\
4.255978	17.383\\
4.188468	14.842\\
2.402441	9.627\\
0.377929	1.685\\
0.344836	2.321\\
0.41787	1.578\\
0.468973	2.196\\
0.713922	7.401\\
0.437848	1.49\\
0.135652	1.497\\
0.202143	1.134\\
0.44318	2.08\\
0.995009	5.301\\
0.483138	3.789\\
0.476255	2.102\\
0.577433	1.934\\
0.897766	4.64\\
0.336884	1.879\\
0.39692	3.236\\
1.390246	1.819\\
1.849219	4.769\\
0.642075	3.826\\
0.964541	1.598\\
0.37586	3.308\\
0.495524	2.508\\
2.720884	5.389\\
0.504648	4.455\\
1.25113	6.587\\
0.319503	1.358\\
0.851909	0.756\\
0.86409	2.142\\
0.918454	8.599\\
0.943907	6.602\\
3.247761	11.157\\
2.284932	10.223\\
0.18423	2.635\\
1.196954	7.687\\
0.186771	2.46\\
0.200448	2.904\\
0.351297	1.416\\
0.308545	3.245\\
1.836131	12.527\\
2.578704	19.239\\
3.075134	20.168\\
3.09592	19.748\\
3.838922	17.142\\
4.262899	13.001\\
5.187993	14.574\\
3.083568	16.132\\
1.463361	13.965\\
0.842132	7.359\\
0.673031	4.597\\
0.137231	1.492\\
0.455165	0.813\\
1.177364	7.592\\
0.375538	1.05\\
0.843325	4.655\\
1.326349	3.035\\
0.364347	2.154\\
0.268786	1.291\\
0.457276	1.229\\
0.055503	0.782\\
0.256329	0.1\\
0.325894	1.296\\
0.268261	1.61\\
0.41499	1.204\\
0.699243	2.727\\
1.250638	3.523\\
0.930825	3.971\\
1.475622	4.773\\
0.240949	1.335\\
1.094136	3.799\\
0.457841	3.827\\
0.730164	1.079\\
0.141969	1.363\\
0.585104	2.663\\
1.109746	1.767\\
0.631111	2.808\\
1.221043	2.242\\
0.451512	2.712\\
0.386564	2.179\\
0.131462	1.084\\
0.851757	1.746\\
0.562499	2.228\\
0.121405	1.676\\
0.427288	1.83\\
0.460556	2.022\\
0.146059	1.679\\
0.034276	0.487\\
0.587572	0.192\\
0.61183	1.737\\
0.106897	2.512\\
0.332454	1.235\\
0.327102	0.995\\
0.437725	2.943\\
0.576592	3.298\\
0.466881	3.563\\
1.118472	2.254\\
0.525937	2.608\\
0.79291	2.254\\
0.659349	3.357\\
0.8102	1.053\\
0.671828	2.379\\
0.361761	3.475\\
0.565995	0.802\\
0.276157	1.638\\
0.848709	2.035\\
0.620053	1.76\\
0.952145	2.547\\
0.368201	1.843\\
0.668109	3.005\\
0.871042	2.392\\
0.964527	1.913\\
0.424161	2.065\\
0.919755	2.241\\
0.668033	2.303\\
0.397926	2.124\\
0.349954	1.611\\
0.442978	1.72\\
0.207251	0.443\\
0.5593	0.978\\
0.46376	3.438\\
0.446078	3.23\\
0.531405	3.384\\
0.454697	3.73\\
0.247309	2.215\\
0.358423	2.191\\
0.258195	1.451\\
0.539075	3.891\\
0.432662	3.714\\
0.464885	3.32\\
0.316642	3.12\\
0.295292	2.171\\
0.174789	2.256\\
0.127743	1.69\\
0.067966	0.828\\
0.164133	1.734\\
0.169318	1.748\\
0.217121	1.915\\
0.231042	2.175\\
0.308859	2.247\\
0.333274	2.636\\
0.231739	3.027\\
0.139301	0.826\\
0.215682	2.051\\
0.153764	1.882\\
0.060221	1.492\\
0.071315	1.443\\
0.424254	1.612\\
0.582353	4.288\\
1.018014	4.887\\
0.479808	2.621\\
1.174496	4.284\\
0.101063	1.54\\
0.101748	0.691\\
0.055798	0.775\\
0.093361	0.808\\
0.255016	1.014\\
0.061761	0.953\\
0.053304	0.452\\
0.159349	1.178\\
0.185292	1.506\\
0.129017	1.451\\
0.0886	1.256\\
0.052344	1.023\\
0.211098	1.119\\
0.875946	2.39\\
0.456097	3.419\\
0.381189	4.565\\
0.275241	2.479\\
0.159211	2.096\\
0.149617	1.937\\
0.149561	1.868\\
0.226508	1.675\\
0.329765	1.957\\
0.122389	1.009\\
0.324116	1.891\\
0.376919	3.041\\
0.316309	4.548\\
0.260456	3.328\\
0.417955	3.328\\
0.409756	5.641\\
0.347501	4.375\\
0.185232	2.326\\
0.315772	3.742\\
0.274141	3.661\\
0.256076	3.362\\
0.213985	2.816\\
0.198398	2.33\\
0.25527	2.128\\
0.216398	2.448\\
0.121182	1.162\\
0.720187	2.93\\
0.647845	4.811\\
0.646509	4.282\\
0.436049	4.392\\
0.000288	0.756\\
0.203487	1.88\\
1.015559	0.72\\
0.889221	3.859\\
0.491204	2.541\\
0.63234	2.699\\
0.541576	2.365\\
0.354727	1.38\\
0.474095	1.785\\
0.250803	1.979\\
0.673341	3.411\\
0.628855	2.293\\
0.225852	2.598\\
0.380692	0.858\\
0.492996	1.905\\
0.264938	1.201\\
1.007422	3.24\\
1.168786	5.522\\
0.612628	2.578\\
0.878793	5.275\\
0.114312	0.783\\
0.926268	0.22\\
0.376676	1.168\\
0.576182	2.462\\
0.169886	2.809\\
0.300662	1.145\\
0.954408	1.303\\
0.627746	3.035\\
0.70329	2.275\\
0.382945	1.777\\
0.162393	2.026\\
0.320834	2.44\\
0.668309	3.194\\
0.772603	2.16\\
0.456091	3.283\\
1.07013	4.216\\
1.749542	7.155\\
0.486427	2.138\\
0.751509	2.734\\
0.366677	3.574\\
0.643496	1.716\\
0.775366	0.246\\
0.311321	2.603\\
0.267283	2.439\\
0.797449	4.264\\
0.657886	2.96\\
0.415861	2.805\\
0.543426	2.965\\
0.452297	1.94\\
0.620149	1.602\\
0.192103	2.406\\
0.449135	2.141\\
0.326877	1.545\\
0.749811	2.977\\
0.322546	2.472\\
0.354046	2.084\\
0.497748	5.005\\
0.104998	1.38\\
0.595122	1.242\\
0.781183	1.812\\
0.735793	4.187\\
0.853004	3\\
0.418552	2.287\\
0.82742	1.994\\
0.299448	2.227\\
0.313784	2.338\\
0.42274	1.61\\
0.501348	1.579\\
0.564264	1.126\\
0.417449	1.891\\
0.552053	2.531\\
0.530747	3.332\\
0.681495	2.438\\
0.687057	0.188\\
0.74649	1.339\\
0.376384	2.046\\
0.755948	2.629\\
0.64104	2.063\\
0.505403	1.445\\
1.399299	6.85\\
0.247867	1.499\\
0.230224	1.635\\
0.877222	3.063\\
0.105117	1.619\\
0.09609	1.476\\
0.221719	0.883\\
1.801817	9.968\\
0.011841	2.261\\
0.827845	4.83\\
0.426733	0.769\\
0.387433	4.808\\
3.055171	9.083\\
0.76146	5.304\\
0.00098	0.1\\
0.935574	0.24\\
0.789459	0.757\\
0.422027	2.399\\
0.770927	2.698\\
1.110919	1.947\\
1.074328	6.666\\
1.53774	2.678\\
1.479017	3.466\\
1.123666	4.485\\
0.92599	4.334\\
1.297341	4.024\\
1.549623	6.052\\
1.108864	2.881\\
1.193374	3.631\\
1.067844	3.211\\
0.518198	2.729\\
1.343571	3.348\\
1.204393	3.018\\
1.587163	4.436\\
3.119053	8.998\\
0.897657	4.026\\
0.4674	5.524\\
0.85974	3.073\\
1.404266	2.628\\
0.857686	1.448\\
0.927745	3.493\\
0.423697	5.29\\
3.71795	9.208\\
1.013562	7.55\\
0.916351	3.679\\
1.433096	5.415\\
1.284562	4.282\\
1.14336	4.771\\
1.041961	6.341\\
1.419648	4.486\\
0.863947	3.127\\
1.045521	7.315\\
0.4957	3.656\\
0.248571	3.191\\
0.553977	1.82\\
0.095839	1.975\\
0.194775	1.17\\
1.494827	6.349\\
1.13516	6.283\\
1.603009	7.379\\
1.632214	3.053\\
0.911846	2.573\\
0.527703	2.639\\
0.454461	1.427\\
0.293249	1.427\\
0.451601	1.629\\
0.173344	0.845\\
0.792472	1.877\\
0.086966	1.374\\
0.196223	0.066\\
0.217286	0.29\\
0.613043	0.928\\
0.754553	1.288\\
0.94617	0.921\\
0.19008	1.4\\
0.231557	1.897\\
0.134755	0.503\\
0.180727	0.661\\
0.233209	1.226\\
0.348287	1.142\\
0.001593	0.1\\
0.487917	0.113\\
0.519924	0.4\\
0.447908	2.386\\
2.422342	1.523\\
0.890386	2.182\\
0.578587	4.113\\
0.390558	0.941\\
0.655013	1.204\\
0.250455	1.251\\
0.6573	1.476\\
0.13822	1.264\\
0.289158	1.295\\
0.795728	0.168\\
0.658959	0.751\\
0.271119	1.244\\
0.312418	1.035\\
0.315582	0.958\\
0.629757	0.78\\
0.316039	0.916\\
0.447758	1.155\\
0.343717	0.519\\
0.527189	1.547\\
0.489795	0.872\\
0.528911	0.922\\
0.640295	1.663\\
0.568387	0.125\\
0.138075	0.363\\
0.616623	1.221\\
0.120954	0.611\\
1.320342	2.019\\
0.388337	1.423\\
0.830432	1.747\\
0.358069	0.968\\
0.235508	1.513\\
0.270689	1.915\\
0.548536	2.081\\
0.9118	0.859\\
0.517615	1.267\\
0.212366	1.513\\
0.92469	1.043\\
0.786187	1.294\\
0.214037	2.021\\
1.089054	3.147\\
0.258219	1.476\\
0.23902	2.223\\
0.466037	1.764\\
0.697814	4.407\\
2.037389	10.627\\
1.285648	7.088\\
1.227666	7.02\\
1.645516	8.716\\
1.068248	7.525\\
0.757438	4.861\\
1.100554	7.601\\
0.648771	6.191\\
    };
    
    \addlegendentry{%    
            $\pgfmathprintnumber{\pgfplotstableregressiona} \cdot x
        \pgfmathprintnumber[print sign]{\pgfplotstableregressionb}$  ($R^2=0.67$)  } %
         
    \end{axis}
     
       \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\begin{axis}[%
scatter/classes={%
   a={mark=square*,blue},%
		b={mark=triangle*,red},%
		c={mark=halfdiamond*},%
		d={mark=diamond*,green},
		legend style={font=\fontsize{7}{5}\selectfont}
     },
     ylabel = {Number of views},
 xlabel={GOPs Size (Kbytes)},
 legend pos= north west,
  width =0.51*\textwidth,
]
\addplot[scatter,only marks,%
    scatter src=explicit symbolic]%
table[meta=label] {
x y label
1029	471	a
1037	1010	a
998	1300	a
933	1440	a
973	1480	a
1343	2170	a
1135	2170	a
1354	2230	a
1152	2240	a
991	2730	a
1368	2820	a
934	2940	a
1375	3110	a
1347	3160	a
1168	3200	a
1126	3220	a
889	3340	a
860	3450	a
1183	3680	a
1009	4550	a
898	4650	a
1408	5080	a
1037	5190	a
1440	5340	a
778	5480	a
645	5770	a
1223	6020	a
630	6020	a
1220	6560	a
722	6600	a
1344	6720	a
1128	6990	a
1181	7040	a
1425	7100	a
1372	7150	a
1425	7250	a
753	7680	a
947	7870	a
923	8360	a
1026	8990	a
714	9120	a
845	9250	a
836	9600	a
942	9830	a
793	9850	a
1298	10500	a
1489	10500	a
886	10500	a
886	10600	a
805	10800	a
1176	10900	a
973	10900	a
975	11200	a
651	11600	a
931	11800	a
924	11900	a
851	12200	a
811	12300	a
1273	12400	a
915	12400	a
1029	12700	a
995	12700	a
1004	12800	a
1084	13100	a
1309	13300	a
966	13500	a
1412	13500	a
1019	13500	a
750	13500	a
718	13600	a
1316	13800	a
906	14200	a
797	14200	a
906	14600	a
1306	14900	a
1263	15300	a
1341	15300	a
904	15500	a
905	15600	a
1433	15900	a
990	16000	a
1019	16100	a
964	16100	a
641	16300	a
1470	16500	a
1079	16800	a
1233	17000	a
1283	17100	a
1543	17100	a
1288	17300	a
990	17300	a
912	17300	a
1162	17400	a
1026	17400	a
1219	17500	a
1412	17600	a
1167	17900	a
1059	18000	a
1117	18000	a
928	18200	a
902	18300	a
921	18300	a
948	18600	a
1431	19000	a
856	19100	a
1278	19300	a
1243	19700	a
1215	19700	a
1289	20100	a
967	20300	a
1401	20400	a
933	20500	a
1163	21100	a
1464	21200	a
1069	21700	a
1427	22400	a
1391	22800	a
1315	22900	a
1346	23200	a
829	23200	a
766	23300	a
1380	23600	a
1416	23700	a
901	23700	a
1099	24100	a
691	24200	a
1165	24600	a
1187	24700	a
979	24700	a
1360	25000	a
811	25000	a
1133	25100	a
1027	25100	a
900	25300	a
1112	25300	a
1245	25600	a
955	25700	a
875	25800	a
1439	25900	a
1100	26000	a
1263	26100	a
673	26100	a
995	26100	a
938	26300	a
1144	26600	a
1382	26800	a
877	27000	a
1306	27100	a
981	27100	a
1087	27200	a
788	27300	a
1202	28400	a
1393	28600	a
933	28600	a
916	28600	a
1417	28900	a
1187	29100	a
1257	29200	a
655	29400	a
1352	29600	a
696	29600	a
1420	29800	a
1318	30100	a
1106	30200	a
1432	30300	a
975	30400	a
1110	30500	a
1193	32000	a
949	32000	a
1270	32200	a
870	32600	a
806	32800	a
731	33200	a
686	33300	a
815	33600	a
1144	33700	a
1192	33900	a
1559	34100	a
1184	34300	a
1183	34300	a
927	34600	a
972	34600	a
1512	34700	a
1142	35400	a
1003	35500	a
1177	35500	a
1243	35500	a
1348	35600	a
1347	35800	a
804	36100	a
971	36200	a
1020	36400	a
1042	37000	a
938	37400	a
1349	37600	a
1056	37600	a
1387	38100	a
1452	38300	a
1484	38500	a
1083	38500	a
925	38600	a
848	39700	a
1076	39800	a
1017	39900	a
713	39900	a
1020	40100	a
937	40100	a
960	40100	a
1258	40600	a
959	41400	a
961	41600	a
1208	42500	a
1071	42800	a
1312	43100	a
825	43100	a
746	43500	a
1305	43600	a
1047	43600	a
725	43900	a
1431	44000	a
1177	44100	a
1317	44100	a
1213	44100	a
722	44100	a
934	44400	a
1286	44600	a
963	45000	a
823	45100	a
1193	45300	a
992	45600	a
1293	45800	a
1038	46100	a
1301	46300	a
900	46300	a
1254	46400	a
1523	46500	a
1288	46600	a
1371	46600	a
1275	46600	a
1167	46700	a
934	46700	a
1392	46900	a
1383	47000	a
1422	47300	a
1146	47300	a
1552	47300	a
935	47700	a
1350	47700	a
1279	47700	a
1214	47900	a
1148	48000	a
1096	48200	a
1263	48300	a
1110	48300	a
1275	48500	a
637	48500	a
1036	48800	a
708	48800	a
1332	49000	a
970	49000	a
864	49500	a
1354	50000	a
1315	50300	a
1184	50300	a
1156	50400	a
1243	50900	a
1246	51000	a
828	51300	a
1263	51500	a
964	51500	a
1187	51700	a
881	51800	a
1138	51900	a
1292	52000	a
1005	52100	a
1221	52400	a
1267	52600	a
1341	52700	a
1022	52800	a
860	52800	a
1538	52900	a
985	53200	a
880	53700	a
1178	53800	a
1027	53800	a
975	54200	a
1033	54500	a
1080	54500	a
994	54600	a
687	55300	a
1185	55700	a
886	55900	a
1192	56000	a
685	56000	a
1064	56100	a
1031	56400	a
1045	56500	a
1608	56700	a
1373	57000	a
1347	57200	a
872	57300	a
1239	57400	a
977	57600	a
1299	57800	a
1181	57800	a
1395	58000	a
1079	58000	a
1279	58100	a
1369	58100	a
886	58200	a
1400	58300	a
1128	58400	a
989	59200	a
831	59500	a
930	59500	a
1073	59500	a
1322	59600	a
669	59800	a
979	59900	a
1397	60200	a
1241	60300	a
926	60400	a
890	60400	a
1305	60700	a
991	61000	a
1249	61400	a
1247	61900	a
1119	62000	a
1153	62100	a
827	62200	a
766	62200	a
1170	62400	a
1252	62500	a
1625	63700	a
856	64300	a
1271	64600	a
1116	64700	a
791	65000	a
981	65100	a
1131	65500	a
842	65800	a
1401	65900	a
1321	66100	a
1160	67000	a
1015	67500	a
1209	67600	a
1194	67700	a
1505	67700	a
1270	67800	a
930	68000	a
882	68100	a
1104	68200	a
1246	68700	a
1485	69000	a
781	69000	a
1138	69100	a
1449	69100	a
1149	69500	a
653	69500	a
1387	69700	a
794	69800	a
1048	69900	a
939	70000	a
934	70000	a
1343	70200	a
993	70200	a
997	70900	a
1070	71000	a
1313	71500	a
1191	71500	a
1033	71600	a
1352	71700	a
1129	72100	a
913	72100	a
1145	72200	a
890	72200	a
1007	72600	a
800	72700	a
784	72900	a
722	72900	a
1127	73100	a
851	73100	a
962	73300	a
1275	73600	a
1040	73800	a
1068	74300	a
738	74800	a
956	74900	a
1104	75300	a
1061	75300	a
1314	75700	a
1030	75900	a
1226	75900	a
806	77000	a
1031	77000	a
1050	77500	a
1282	77600	a
903	78100	a
1130	78700	a
1037	79500	a
1243	79700	a
1072	80200	a
1084	80600	a
1279	81200	a
1294	81200	a
875	81200	a
1009	81200	a
979	81200	a
1100	81500	a
1138	81600	a
1285	81800	a
970	81900	a
1244	82000	a
1218	82200	a
878	82700	a
1059	82700	a
719	82700	a
1222	82800	a
793	84000	a
1374	84100	a
845	84400	a
891	84600	a
1131	84700	a
1329	84900	a
1208	84900	a
1033	84900	a
1437	85200	a
1328	85700	a
1016	85700	a
1093	85800	a
711	85900	a
1042	86200	a
849	86200	a
1158	86400	a
1313	86400	a
795	86700	a
1203	87000	a
1157	87400	a
979	87400	a
1224	87600	a
1057	87800	a
1298	88100	a
1221	88100	a
919	88300	a
852	88600	a
1550	88600	a
995	88700	a
958	88900	a
1229	89500	a
1442	89900	a
1327	89900	a
1035	89900	a
1370	90500	a
1277	90900	a
668	91200	a
887	91600	a
1467	91700	a
1257	91700	a
690	91700	a
1276	92000	a
1309	92000	a
1298	92000	a
922	92000	a
1199	92300	a
1239	92400	a
1085	92600	a
878	92600	a
1213	93700	a
383	93800	a
1242	93800	a
1187	94800	a
1175	95200	a
962	95900	a
1366	96000	a
1338	96400	a
798	96400	a
1430	96500	a
649	96700	a
735	96700	a
1182	96800	a
1228	97100	a
1032	97300	a
607	97500	a
1570	97800	a
1279	97800	a
948	97900	a
1264	98300	a
983	98400	a
1084	98400	a
864	98700	a
1069	98900	a
1356	99000	a
975	99200	a
1354	99400	a
1279	99500	a
1015	99900	a
1299	100000	a
914	100000	a
1126	101000	a
917	101000	a
863	101000	a
1454	101000	a
1144	101000	a
642	101000	a
1276	102000	a
1302	102000	a
1262	102000	a
589	102000	a
1169	102000	a
1220	102000	a
1238	103000	a
1342	103000	a
1293	103000	a
1293	103000	a
1175	103000	a
1253	103000	a
1209	103000	a
1344	103000	a
1234	104000	a
1327	104000	a
951	104000	a
841	104000	a
1041	104000	a
1417	105000	a
1421	105000	a
1008	105000	a
1307	106000	a
1311	106000	a
900	106000	a
1118	106000	a
1275	106000	a
991	106000	a
955	107000	a
879	107000	a
1209	107000	a
821	108000	a
429	108000	a
1347	108000	a
953	108000	a
998	108000	a
957	108000	a
696	108000	a
1017	108000	a
1026	108000	a
961	109000	a
1315	109000	a
1191	109000	a
1207	109000	a
912	109000	a
747	109000	a
898	109000	a
1042	109000	a
874	109000	a
1154	109000	a
731	110000	a
1274	110000	a
932	110000	a
1126	110000	a
648	110000	a
1033	110000	a
765	110000	a
1174	111000	a
1226	111000	a
848	111000	a
1166	112000	a
1203	112000	a
1035	112000	a
1136	113000	a
1273	113000	a
1257	113000	a
887	113000	a
1040	113000	a
965	113000	a
1287	114000	a
1153	114000	a
1310	114000	a
1180	114000	a
974	114000	a
1163	114000	a
1049	114000	a
1336	115000	a
1291	115000	a
1408	115000	a
1168	115000	a
952	115000	a
1073	115000	a
1071	115000	a
787	115000	a
996	115000	a
756	116000	a
1224	117000	a
1001	117000	a
1343	118000	a
1337	118000	a
1200	118000	a
1279	118000	a
792	118000	a
996	118000	a
940	119000	a
1256	120000	a
688	120000	a
713	120000	a
814	120000	a
1289	121000	a
1224	121000	a
1184	121000	a
887	121000	a
899	121000	a
1015	121000	a
1183	121000	a
988	122000	a
1307	122000	a
1196	122000	a
817	122000	a
1113	123000	a
1311	123000	a
1336	123000	a
1219	123000	a
997	123000	a
651	124000	a
1349	124000	a
1016	124000	a
1310	124000	a
968	124000	a
1302	125000	a
1146	125000	a
1010	125000	a
663	125000	a
1380	126000	a
687	126000	a
986	126000	a
980	126000	a
1148	127000	a
1243	127000	a
1281	127000	a
1166	127000	a
770	128000	a
1355	128000	a
1376	128000	a
1458	128000	a
919	128000	a
739	128000	a
754	128000	a
1318	129000	a
1281	129000	a
842	129000	a
1082	129000	a
891	129000	a
1170	129000	a
1032	129000	a
1259	130000	a
1213	130000	a
1394	130000	a
906	130000	a
1048	130000	a
712	131000	a
1169	131000	a
1147	131000	a
1253	132000	a
1113	132000	a
896	132000	a
924	132000	a
1241	132000	a
883	132000	a
1189	132000	a
893	132000	a
1165	133000	a
1356	133000	a
913	133000	a
883	133000	a
1060	133000	a
941	133000	a
803	134000	a
1430	134000	a
1377	134000	a
1197	134000	a
1486	134000	a
886	134000	a
1042	134000	a
943	134000	a
1187	135000	a
1330	135000	a
930	135000	a
1321	135000	a
728	135000	a
1292	136000	a
921	136000	a
1263	136000	a
783	136000	a
955	136000	a
1397	137000	a
894	137000	a
1082	137000	a
842	137000	a
1296	138000	a
1009	138000	a
1157	138000	a
1274	139000	a
1301	139000	a
1331	139000	a
1139	139000	a
1189	140000	a
1158	140000	a
949	140000	a
885	140000	a
1069	140000	a
1316	141000	a
1112	141000	a
923	141000	a
795	142000	a
1012	142000	a
961	142000	a
1138	142000	a
1125	143000	a
1364	143000	a
879	143000	a
1272	144000	a
1313	144000	a
1396	144000	a
1242	144000	a
895	144000	a
1235	144000	a
959	144000	a
681	144000	a
986	145000	a
1356	145000	a
769	145000	a
955	145000	a
786	146000	a
1308	146000	a
1264	146000	a
1692	146000	a
1287	146000	a
848	146000	a
1009	146000	a
441	146000	a
689	147000	a
675	147000	a
1045	147000	a
638	147000	a
1353	148000	a
863	148000	a
943	148000	a
955	148000	a
1257	149000	a
1173	149000	a
857	149000	a
988	149000	a
874	150000	a
967	150000	a
1140	150000	a
1079	151000	a
924	151000	a
1037	151000	a
1204	152000	a
1191	152000	a
1227	152000	a
1041	152000	a
857	153000	a
1045	153000	a
644	154000	a
1300	156000	a
677	156000	a
1235	157000	a
976	157000	a
1241	157000	a
1251	157000	a
883	157000	a
1224	157000	a
1354	157000	a
1005	157000	a
942	157000	a
1086	158000	a
1166	158000	a
1042	158000	a
696	158000	a
1233	159000	a
1289	159000	a
1397	159000	a
1401	159000	a
1168	159000	a
875	159000	a
662	159000	a
1271	160000	a
1274	160000	a
1299	160000	a
1378	160000	a
1015	160000	a
742	160000	a
1387	161000	a
1417	161000	a
982	161000	a
988	162000	a
979	162000	a
876	163000	a
1261	163000	a
930	163000	a
599	163000	a
879	163000	a
1308	164000	a
1216	164000	a
878	164000	a
885	164000	a
873	164000	a
720	165000	a
909	165000	a
976	165000	a
1159	166000	a
1428	167000	a
1149	167000	a
803	167000	a
1020	168000	a
1189	168000	a
1321	169000	a
1356	169000	a
970	169000	a
756	169000	a
1406	169000	a
1196	169000	a
987	169000	a
1125	170000	a
1239	170000	a
641	170000	a
702	170000	a
786	170000	a
696	171000	a
858	171000	a
1428	172000	a
810	172000	a
747	172000	a
1210	173000	a
1135	173000	a
1378	173000	a
1037	173000	a
875	173000	a
797	173000	a
1289	173000	a
669	173000	a
852	173000	a
807	174000	a
1256	174000	a
979	174000	a
1142	174000	a
1287	174000	a
930	174000	a
1021	174000	a
1318	175000	a
1064	175000	a
666	175000	a
863	175000	a
1178	176000	a
1282	177000	a
1397	177000	a
953	177000	a
775	177000	a
760	177000	a
1140	178000	a
1185	178000	a
1259	178000	a
970	178000	a
843	178000	a
1156	179000	a
1361	179000	a
940	179000	a
1380	179000	a
1215	179000	a
674	179000	a
1053	179000	a
1353	180000	a
952	180000	a
707	180000	a
1134	181000	a
1020	181000	a
1355	181000	a
1054	181000	a
942	181000	a
981	181000	a
1204	182000	a
1236	182000	a
819	182000	a
1406	182000	a
876	182000	a
1439	182000	a
920	182000	a
949	182000	a
1165	183000	a
1267	183000	a
1368	183000	a
1063	183000	a
1034	183000	a
712	183000	a
1006	184000	a
1340	184000	a
1377	184000	a
972	184000	a
1415	184000	a
926	185000	a
653	185000	a
674	185000	a
643	185000	a
781	185000	a
1317	186000	a
788	186000	a
1031	186000	a
1339	186000	a
1164	186000	a
851	187000	a
1304	187000	a
833	187000	a
1289	188000	a
1415	188000	a
874	188000	a
995	188000	a
1027	189000	a
830	189000	a
1424	189000	a
920	189000	a
715	189000	a
1055	189000	a
955	189000	a
906	190000	a
1411	190000	a
716	190000	a
1276	191000	a
954	191000	a
1207	191000	a
1291	192000	a
1018	192000	a
861	192000	a
1029	192000	a
1207	192000	a
951	193000	a
959	193000	a
976	193000	a
1008	193000	a
701	193000	a
1291	194000	a
1183	194000	a
1058	194000	a
869	194000	a
1190	194000	a
979	194000	a
1246	195000	a
1282	195000	a
1236	195000	a
976	195000	a
925	195000	a
1462	195000	a
903	195000	a
1020	195000	a
763	195000	a
1401	196000	a
1411	196000	a
933	196000	a
881	196000	a
1281	197000	a
1340	197000	a
1259	197000	a
955	197000	a
837	197000	a
1301	198000	a
974	198000	a
967	198000	a
937	198000	a
1247	199000	a
1408	199000	a
969	199000	a
1038	199000	a
909	199000	a
658	199000	a
1427	200000	a
1379	200000	a
1367	200000	a
884	200000	a
1033	200000	a
1069	200000	a
845	200000	a
1147	200000	a
1004	200000	a
1280	201000	a
1209	201000	a
1395	201000	a
765	201000	a
1398	202000	a
1233	202000	a
1089	202000	a
1336	203000	a
1429	203000	a
958	203000	a
1049	203000	a
1355	203000	a
1157	204000	a
886	204000	a
721	205000	a
1192	205000	a
786	205000	a
1283	206000	a
1060	206000	a
1377	206000	a
1151	206000	a
1051	206000	a
1044	206000	a
639	207000	a
1362	207000	a
1196	207000	a
902	207000	a
1110	207000	a
966	207000	a
909	207000	a
1008	207000	a
888	208000	a
841	208000	a
933	208000	a
1062	208000	a
1170	208000	a
778	208000	a
820	208000	a
1257	209000	a
897	209000	a
988	209000	a
772	209000	a
837	209000	a
1138	210000	a
1251	210000	a
1067	210000	a
1276	210000	a
949	210000	a
982	210000	a
796	210000	a
1192	211000	a
719	211000	a
832	211000	a
807	212000	a
1536	213000	a
869	213000	a
967	213000	a
1040	213000	a
1174	214000	a
1242	214000	a
903	214000	a
867	214000	a
925	214000	a
1284	214000	a
1300	214000	a
694	214000	a
950	214000	a
725	214000	a
1599	215000	a
911	215000	a
770	215000	a
1607	215000	a
1182	216000	a
1248	216000	a
974	216000	a
1025	217000	a
1190	217000	a
1318	217000	a
874	217000	a
1163	217000	a
1216	217000	a
1233	218000	a
1251	218000	a
887	218000	a
1114	218000	a
966	219000	a
1441	219000	a
1462	219000	a
1043	220000	a
725	220000	a
1066	220000	a
1059	220000	a
1398	221000	a
1177	221000	a
896	222000	a
704	222000	a
1228	222000	a
1190	222000	a
1138	222000	a
656	222000	a
837	222000	a
1224	223000	a
1143	223000	a
1524	223000	a
1089	223000	a
1074	223000	a
1052	223000	a
1248	224000	a
1175	224000	a
1387	224000	a
960	224000	a
935	224000	a
915	224000	a
1185	224000	a
1113	225000	a
916	225000	a
866	225000	a
957	225000	a
1214	226000	a
1284	226000	a
1233	226000	a
1372	226000	a
875	226000	a
868	227000	a
1168	227000	a
1348	228000	a
696	228000	a
1259	229000	a
970	229000	a
1001	229000	a
1192	230000	a
1009	230000	a
1367	230000	a
818	230000	a
1321	231000	a
1093	231000	a
1308	231000	a
893	231000	a
796	231000	a
869	231000	a
1206	232000	a
915	232000	a
1064	232000	a
889	232000	a
1142	233000	a
1349	233000	a
1439	233000	a
1166	234000	a
954	234000	a
677	234000	a
1136	234000	a
977	234000	a
1144	235000	a
1331	235000	a
1201	235000	a
683	235000	a
1307	236000	a
954	236000	a
1200	236000	a
1229	237000	a
1290	237000	a
1306	237000	a
1307	237000	a
1159	237000	a
1240	238000	a
1257	238000	a
913	238000	a
926	238000	a
1244	238000	a
1331	239000	a
1319	239000	a
1390	239000	a
1354	239000	a
1447	239000	a
808	239000	a
1229	239000	a
1235	240000	a
1254	240000	a
1213	240000	a
1152	240000	a
891	240000	a
1433	241000	a
1105	241000	a
1068	241000	a
1329	242000	a
1037	242000	a
670	242000	a
699	242000	a
1314	243000	a
818	243000	a
797	243000	a
766	243000	a
1002	243000	a
1114	244000	a
918	244000	a
930	244000	a
904	244000	a
824	245000	a
1283	246000	a
1823	246000	a
719	246000	a
1386	246000	a
417	246000	a
1220	247000	a
1263	247000	a
1191	247000	a
1056	247000	a
1342	247000	a
1192	247000	a
1306	247000	a
931	247000	a
1127	247000	a
961	247000	a
991	247000	a
998	247000	a
1145	247000	a
849	247000	a
889	247000	a
1203	248000	a
884	248000	a
860	248000	a
928	248000	a
832	248000	a
936	249000	a
971	249000	a
1215	250000	a
1399	250000	a
992	250000	a
957	250000	a
1161	251000	a
1316	251000	a
1382	251000	a
1371	251000	a
1202	251000	a
997	251000	a
1195	251000	a
1197	252000	a
1564	252000	a
1130	252000	a
1020	252000	a
1268	253000	a
1149	253000	a
1325	253000	a
749	253000	a
846	253000	a
1081	253000	a
1022	253000	a
1140	253000	a
1514	253000	a
1393	254000	a
1266	254000	a
1027	254000	a
974	254000	a
1391	254000	a
1330	256000	a
1603	256000	a
1121	256000	a
934	256000	a
1391	257000	a
1412	257000	a
989	258000	a
810	258000	a
979	258000	a
946	258000	a
956	258000	a
981	258000	b
1285	259000	b
1140	259000	b
747	259000	b
731	260000	b
1295	260000	b
937	260000	b
971	260000	b
1132	260000	b
1250	261000	b
1329	261000	b
1275	261000	b
850	261000	b
1166	261000	b
1269	262000	b
1008	262000	b
1181	263000	b
986	263000	b
1398	263000	b
1269	263000	b
1130	263000	b
1123	263000	b
865	263000	b
447	263000	b
988	263000	b
1279	264000	b
1138	264000	b
1121	265000	b
1431	265000	b
1001	265000	b
655	265000	b
1222	265000	b
867	265000	b
1219	266000	b
1221	266000	b
1132	266000	b
973	266000	b
1210	266000	b
703	266000	b
937	266000	b
1377	267000	b
1178	267000	b
1270	267000	b
907	267000	b
1209	268000	b
1012	268000	b
1312	269000	b
919	269000	b
1350	269000	b
1136	269000	b
917	270000	b
1202	270000	b
953	270000	b
1015	270000	b
1123	270000	b
1159	270000	b
1050	270000	b
863	271000	b
990	271000	b
885	271000	b
1059	271000	b
1353	272000	b
1354	272000	b
1034	272000	b
1250	273000	b
1269	273000	b
1296	273000	b
875	273000	b
1218	273000	b
1011	273000	b
943	273000	b
1122	273000	b
1274	274000	b
1235	274000	b
1242	274000	b
1269	274000	b
818	274000	b
1273	275000	b
1212	275000	b
949	275000	b
969	275000	b
944	275000	b
1132	275000	b
1117	275000	b
900	275000	b
915	275000	b
1202	276000	b
919	276000	b
1306	276000	b
833	276000	b
1626	276000	b
1021	276000	b
1241	276000	b
1725	276000	b
817	276000	b
991	276000	b
1373	277000	b
1172	277000	b
1308	277000	b
1255	277000	b
958	277000	b
699	278000	b
1137	278000	b
943	278000	b
1273	278000	b
787	278000	b
1197	279000	b
1266	279000	b
996	279000	b
928	279000	b
814	279000	b
1341	280000	b
1340	280000	b
1330	280000	b
944	280000	b
1158	280000	b
1330	280000	b
917	280000	b
1040	280000	b
1207	281000	b
1270	281000	b
1002	281000	b
1214	281000	b
1316	281000	b
1333	281000	b
737	281000	b
968	281000	b
1022	281000	b
1378	282000	b
1332	282000	b
1160	282000	b
957	282000	b
926	283000	b
1289	283000	b
1163	283000	b
1405	284000	b
1220	284000	b
1125	284000	b
895	284000	b
1161	284000	b
1200	285000	b
1023	285000	b
792	286000	b
1194	286000	b
1259	286000	b
1050	286000	b
1129	287000	b
1136	287000	b
868	287000	b
854	288000	b
1391	288000	b
1031	288000	b
1491	288000	b
863	288000	b
690	288000	b
993	289000	b
1374	289000	b
938	289000	b
940	289000	b
1193	289000	b
1115	289000	b
973	290000	b
899	290000	b
986	290000	b
676	290000	b
985	290000	b
980	290000	b
1124	291000	b
1326	291000	b
1290	291000	b
927	291000	b
1263	291000	b
867	291000	b
1040	291000	b
958	292000	b
1149	292000	b
1238	292000	b
1098	292000	b
725	292000	b
1372	293000	b
1190	293000	b
1243	293000	b
915	293000	b
873	293000	b
811	293000	b
896	293000	b
1186	294000	b
1205	294000	b
994	294000	b
918	294000	b
909	294000	b
939	294000	b
1244	295000	b
1206	295000	b
956	295000	b
739	295000	b
878	295000	b
1367	296000	b
1167	296000	b
1575	296000	b
690	296000	b
1137	296000	b
1275	297000	b
1270	297000	b
1280	297000	b
693	297000	b
905	297000	b
850	297000	b
775	297000	b
1250	298000	b
998	298000	b
1078	298000	b
1386	299000	b
1055	299000	b
881	300000	b
1318	300000	b
1392	300000	b
1231	300000	b
1383	300000	b
951	300000	b
1319	300000	b
1135	300000	b
800	300000	b
912	301000	b
714	301000	b
1124	302000	b
872	302000	b
1270	302000	b
1201	302000	b
747	302000	b
1047	302000	b
1154	303000	b
1029	303000	b
1521	303000	b
894	303000	b
999	303000	b
1168	304000	b
1303	304000	b
1166	304000	b
1227	304000	b
1014	304000	b
1121	304000	b
1172	304000	b
742	304000	b
1176	305000	b
1126	305000	b
897	305000	b
976	305000	b
1004	305000	b
892	305000	b
1582	306000	b
1225	306000	b
1297	306000	b
1217	306000	b
913	306000	b
783	306000	b
1010	306000	b
1265	307000	b
1268	307000	b
998	307000	b
925	307000	b
1039	307000	b
1191	308000	b
1389	308000	b
1049	308000	b
1242	308000	b
1037	309000	b
1432	309000	b
1186	309000	b
966	309000	b
1012	309000	b
1042	309000	b
1345	309000	b
758	310000	b
855	310000	b
990	310000	b
1272	311000	b
1478	311000	b
1116	311000	b
1307	311000	b
1064	311000	b
1013	311000	b
1318	311000	b
917	311000	b
745	311000	b
1099	312000	b
898	312000	b
1272	312000	b
813	312000	b
1005	312000	b
705	312000	b
1236	313000	b
1229	313000	b
1086	313000	b
1399	313000	b
1432	313000	b
1198	313000	b
1144	314000	b
695	314000	b
828	314000	b
987	314000	b
1118	315000	b
723	315000	b
1313	316000	b
1384	316000	b
1019	316000	b
1198	316000	b
927	316000	b
1586	316000	b
1386	316000	b
937	316000	b
1283	317000	b
1314	317000	b
1093	317000	b
1287	318000	b
1164	318000	b
1421	318000	b
1419	318000	b
1140	318000	b
725	318000	b
1429	318000	b
1211	319000	b
1281	319000	b
1310	319000	b
1146	319000	b
899	319000	b
1387	319000	b
878	320000	b
1244	320000	b
1258	320000	b
912	321000	b
1230	321000	b
785	321000	b
998	321000	b
1246	322000	b
1378	322000	b
824	322000	b
1226	322000	b
1068	322000	b
1314	323000	b
953	323000	b
1109	323000	b
959	323000	b
949	323000	b
716	323000	b
1232	324000	b
1349	324000	b
1004	324000	b
1017	324000	b
834	325000	b
1177	325000	b
1124	325000	b
1179	325000	b
1051	326000	b
1282	326000	b
1499	326000	b
1034	326000	b
1173	327000	b
1248	327000	b
952	327000	b
1074	327000	b
1222	327000	b
899	327000	b
1329	327000	b
1036	327000	b
1220	327000	b
998	327000	b
910	327000	b
827	327000	b
1201	328000	b
1060	328000	b
1226	329000	b
1237	329000	b
1002	329000	b
1155	329000	b
1241	330000	b
793	330000	b
1245	330000	b
753	330000	b
1313	331000	b
931	331000	b
857	331000	b
926	332000	b
1044	332000	b
1196	332000	b
889	332000	b
993	332000	b
1049	332000	b
1359	332000	b
1099	332000	b
759	332000	b
1070	332000	b
1215	333000	b
1201	333000	b
848	333000	b
1307	333000	b
1431	333000	b
1508	333000	b
592	333000	b
850	333000	b
910	333000	b
792	333000	b
1159	334000	b
1299	334000	b
1200	334000	b
1300	334000	b
890	334000	b
1178	334000	b
770	334000	b
1185	335000	b
822	335000	b
1029	335000	b
982	335000	b
1289	336000	b
1049	336000	b
690	337000	b
1034	337000	b
1300	338000	b
1213	338000	b
910	338000	b
1061	338000	b
1447	338000	b
1353	339000	b
1335	339000	b
1028	339000	b
1046	339000	b
725	339000	b
1268	340000	b
1400	340000	b
1374	340000	b
918	340000	b
1073	340000	b
987	340000	b
861	340000	b
980	340000	b
682	340000	b
1366	341000	b
982	341000	b
675	342000	b
923	342000	b
998	343000	b
1387	343000	b
1210	343000	b
1398	343000	b
1078	343000	b
897	343000	b
865	343000	b
700	343000	b
1231	344000	b
1408	344000	b
1208	344000	b
1223	344000	b
1327	344000	b
1246	345000	b
1033	345000	b
1351	346000	b
1292	346000	b
1211	346000	b
884	346000	b
772	346000	b
1318	347000	b
1216	347000	b
740	347000	b
1269	348000	b
1346	348000	b
1194	348000	b
646	348000	b
786	348000	b
1398	348000	b
993	348000	b
862	348000	b
1376	348000	b
1528	348000	b
1178	348000	b
1180	349000	b
1084	349000	b
1167	350000	b
1368	350000	b
897	350000	b
1051	350000	b
1118	350000	b
717	350000	b
385	351000	b
1340	351000	b
1253	351000	b
956	351000	b
951	352000	b
1033	352000	b
930	352000	b
950	352000	b
1150	353000	b
1361	353000	b
923	353000	b
786	353000	b
1141	354000	b
1292	354000	b
958	354000	b
995	354000	b
987	354000	b
1242	355000	b
1172	355000	b
892	355000	b
950	355000	b
1012	355000	b
1461	356000	b
1385	356000	b
1287	356000	b
772	356000	b
977	356000	b
1193	357000	b
1380	357000	b
1079	357000	b
936	357000	b
1253	357000	b
684	357000	b
1089	357000	b
1400	358000	b
1308	358000	b
890	358000	b
917	358000	b
962	358000	b
898	358000	b
630	358000	b
793	358000	b
1442	359000	b
1441	359000	b
960	359000	b
1122	359000	b
836	359000	b
823	359000	b
1344	360000	b
1118	360000	b
1310	361000	b
904	361000	b
925	361000	b
1024	361000	b
1086	361000	b
1379	362000	b
1368	362000	b
926	362000	b
1217	362000	b
889	362000	b
1742	362000	b
821	362000	b
941	362000	b
1251	363000	b
1209	363000	b
1273	363000	b
971	363000	b
992	363000	b
1275	364000	b
1358	364000	b
1174	364000	b
743	364000	b
1631	365000	b
1226	365000	b
1459	365000	b
758	365000	b
994	365000	b
1259	366000	b
1289	366000	b
1016	366000	b
867	367000	b
1313	367000	b
1306	367000	b
1383	367000	b
1381	368000	b
1127	368000	b
898	368000	b
948	369000	b
967	369000	b
1342	369000	b
1317	369000	b
1344	369000	b
938	369000	b
910	369000	b
1227	370000	b
1616	370000	b
1448	370000	b
1225	370000	b
1332	371000	b
1187	371000	b
897	371000	b
1027	371000	b
867	371000	b
400	371000	b
1158	372000	b
1546	372000	b
1278	372000	b
927	372000	b
1017	372000	b
1264	373000	b
1131	373000	b
1190	373000	b
1267	374000	b
1262	374000	b
1339	374000	b
1456	374000	b
799	374000	b
1012	374000	b
1160	375000	b
1193	375000	b
1230	375000	b
699	375000	b
828	375000	b
1069	375000	b
1468	375000	b
1095	376000	b
1287	376000	b
1383	376000	b
1287	376000	b
873	376000	b
1490	376000	b
874	376000	b
1039	376000	b
1139	376000	b
891	376000	b
810	377000	b
1011	377000	b
1213	377000	b
842	377000	b
1039	377000	b
1177	378000	b
1026	378000	b
1154	378000	b
1591	378000	b
939	378000	b
1106	379000	b
680	379000	b
971	379000	b
1246	380000	b
1326	381000	b
975	381000	b
1394	381000	b
1334	381000	b
1319	382000	b
960	382000	b
1063	382000	b
688	382000	b
1279	383000	b
1353	383000	b
964	383000	b
1203	383000	b
969	384000	b
1166	384000	b
1003	384000	b
1207	384000	b
1168	384000	b
1232	384000	b
904	384000	b
1307	385000	b
1308	385000	b
1122	385000	b
1134	385000	b
1127	385000	b
1495	385000	b
1336	385000	b
1103	385000	b
1209	385000	b
1504	385000	b
1069	385000	b
1228	386000	b
707	386000	b
1185	386000	b
919	386000	b
1428	387000	b
553	387000	b
918	387000	b
989	387000	b
1273	388000	b
1098	388000	b
1218	388000	b
1182	388000	b
1329	388000	b
989	388000	b
1065	388000	b
901	388000	b
1259	389000	b
971	389000	b
1205	389000	b
1190	389000	b
1219	390000	b
1235	390000	b
1478	390000	b
1107	390000	b
838	390000	b
1276	391000	b
1214	392000	b
1257	392000	b
1501	392000	b
1344	392000	b
1077	392000	b
766	392000	b
785	392000	b
1302	392000	b
1313	393000	b
1308	393000	b
1372	393000	b
1167	393000	b
970	393000	b
1061	393000	b
1237	393000	b
1121	394000	b
1284	394000	b
843	394000	b
721	394000	b
1097	394000	b
1066	394000	b
955	394000	b
1096	395000	b
1027	395000	b
1111	395000	b
1019	395000	b
943	395000	b
1046	395000	b
1238	396000	b
822	396000	b
996	396000	b
967	396000	b
883	396000	b
1139	396000	b
980	396000	b
1163	396000	b
917	396000	b
948	397000	b
1257	397000	b
1312	397000	b
1075	397000	b
682	397000	b
1037	397000	b
1408	398000	b
770	398000	b
1014	398000	b
904	398000	b
814	398000	b
1656	399000	b
1266	399000	b
1160	399000	b
1205	399000	b
823	399000	b
1257	400000	b
1345	400000	b
1157	400000	b
1280	400000	b
1013	400000	b
904	400000	b
1234	400000	b
1688	400000	b
1031	400000	b
1029	400000	b
1342	401000	b
1376	401000	b
1215	401000	b
1334	401000	b
1220	401000	b
1168	401000	b
1219	401000	b
1186	402000	b
1412	402000	b
1073	402000	b
1004	402000	b
779	402000	b
850	402000	b
898	402000	b
1204	403000	b
1076	403000	b
745	403000	b
1170	404000	b
1395	404000	b
1314	404000	b
1327	404000	b
968	404000	b
758	404000	b
998	405000	b
1357	405000	b
1344	405000	b
833	405000	b
1229	405000	b
1334	405000	b
924	405000	b
707	405000	b
1239	406000	b
1404	406000	b
1475	406000	b
1319	407000	b
1369	407000	b
1263	407000	b
1460	407000	b
833	407000	b
1067	407000	b
873	407000	b
953	407000	b
922	407000	b
1225	408000	b
1199	408000	b
1157	408000	b
839	408000	b
1036	408000	b
1168	409000	b
924	409000	b
1211	410000	b
1400	410000	b
1357	410000	b
917	410000	b
988	410000	b
1140	411000	b
1286	411000	b
1276	411000	b
1312	411000	b
1336	411000	b
1279	411000	b
977	411000	b
1223	411000	b
997	411000	b
856	411000	b
906	411000	b
1205	412000	b
1320	413000	b
1602	413000	b
1182	413000	b
1300	413000	b
1400	414000	b
885	414000	b
968	414000	b
1156	414000	b
641	414000	b
1023	415000	b
1060	415000	b
1269	416000	b
1200	416000	b
1208	416000	b
1360	417000	b
1040	417000	b
954	417000	b
1218	417000	b
771	417000	b
1212	418000	b
1196	418000	b
895	418000	b
1134	418000	b
1300	419000	b
1390	419000	b
1479	419000	b
1110	420000	b
1223	420000	b
1287	420000	b
803	420000	b
902	420000	b
1060	420000	b
1236	420000	b
1236	420000	b
791	420000	b
1228	421000	b
1393	421000	b
877	421000	b
1204	421000	b
983	421000	b
718	422000	b
1616	422000	b
1345	422000	b
1216	422000	b
1025	422000	b
744	422000	b
1022	423000	b
1007	423000	b
1187	423000	b
1146	423000	b
660	423000	b
1061	424000	b
1076	424000	b
1297	424000	b
1245	425000	b
1233	425000	b
669	425000	b
853	425000	b
908	425000	b
1225	425000	b
851	425000	b
801	425000	b
1197	426000	b
1225	427000	b
1085	427000	b
1318	427000	b
1406	427000	b
994	427000	b
1017	427000	b
1331	428000	b
749	428000	b
1294	428000	b
1214	429000	b
1444	429000	b
1011	429000	b
1422	429000	b
795	429000	b
1090	430000	b
1235	430000	b
1233	430000	b
1428	430000	b
526	430000	b
976	430000	b
721	430000	b
1224	430000	b
1444	431000	b
1437	431000	b
884	431000	b
1116	431000	b
1200	431000	b
918	431000	b
1238	431000	b
1223	431000	b
786	431000	b
1126	432000	b
603	432000	b
1217	432000	b
1005	432000	b
1298	433000	b
1147	433000	b
1331	433000	b
982	433000	b
1141	433000	b
1198	433000	b
900	433000	b
1399	433000	b
1219	434000	b
832	434000	b
788	434000	b
1065	434000	b
979	434000	b
1366	435000	b
1048	435000	b
621	435000	b
905	436000	b
1328	436000	b
1171	437000	b
1347	437000	b
979	437000	b
1209	437000	b
1414	437000	b
879	437000	b
694	437000	b
1223	438000	b
1307	438000	b
1168	438000	b
1194	438000	b
1156	438000	b
651	438000	b
1008	438000	b
1547	439000	b
1254	439000	b
1102	439000	b
1061	439000	b
892	439000	b
1111	440000	b
1166	440000	b
871	440000	b
868	440000	b
1058	440000	b
1195	440000	b
1164	440000	b
1167	440000	b
969	441000	b
1434	441000	b
885	441000	b
732	441000	b
983	442000	b
838	442000	b
1149	442000	b
1353	443000	b
1009	443000	b
955	443000	b
1300	443000	b
1448	443000	b
1210	444000	b
1193	444000	b
1245	444000	b
1088	445000	b
1093	445000	b
1375	445000	b
1303	445000	b
1368	445000	b
1308	446000	b
1010	446000	b
1046	446000	b
1344	446000	b
1276	447000	b
1243	447000	b
806	447000	b
1366	447000	b
902	447000	b
957	447000	b
1107	448000	b
796	448000	b
890	448000	b
1003	448000	b
998	448000	b
900	448000	b
830	448000	b
643	448000	b
1417	449000	b
1241	449000	b
1020	449000	b
1077	449000	b
1280	449000	b
1209	449000	b
1359	450000	b
1318	450000	b
761	450000	b
1309	450000	b
1486	450000	b
1227	451000	b
1162	451000	b
1186	451000	b
1199	451000	b
1173	451000	b
1285	451000	b
989	451000	b
1016	452000	b
1247	452000	b
1426	452000	b
939	452000	b
830	452000	b
1363	452000	b
808	452000	b
1275	452000	b
1338	453000	b
1385	453000	b
958	453000	b
1361	453000	b
1551	454000	b
1200	454000	b
1182	454000	b
1418	454000	b
1180	454000	b
732	454000	b
1203	455000	b
1376	455000	b
1400	455000	b
991	455000	b
798	455000	b
1383	456000	b
1467	456000	b
989	456000	b
1425	457000	b
1217	457000	b
1142	457000	b
1411	457000	b
1258	457000	b
931	457000	b
949	457000	b
946	457000	b
1168	457000	b
1007	457000	b
1010	457000	b
969	457000	b
1215	458000	b
1129	458000	b
902	458000	b
1042	458000	b
1389	458000	b
979	458000	b
981	458000	b
1073	459000	b
1219	459000	b
968	459000	b
781	460000	b
1041	460000	b
768	460000	b
754	460000	b
935	460000	b
1349	461000	b
1357	461000	b
1287	461000	b
1019	461000	b
1143	462000	b
1311	462000	b
1081	462000	b
990	462000	b
1357	463000	b
1096	463000	b
1104	463000	b
1484	463000	b
1006	464000	b
1425	464000	b
994	464000	b
694	464000	b
1351	465000	b
1209	465000	b
909	465000	b
1389	465000	b
1009	465000	b
1298	465000	b
975	465000	b
1331	466000	b
1074	466000	b
1391	466000	b
999	466000	b
1221	467000	b
1036	467000	b
1205	467000	b
1188	468000	b
1234	468000	b
1313	468000	b
1443	468000	b
842	468000	b
1134	469000	b
1193	469000	b
867	469000	b
898	469000	b
916	469000	b
247	469000	b
880	469000	b
1213	470000	b
1254	470000	b
1274	471000	b
929	471000	b
1253	471000	b
921	471000	b
1305	471000	b
1204	471000	b
709	471000	b
1195	472000	b
1135	472000	b
1087	472000	b
1370	472000	b
1059	472000	b
1155	472000	b
1009	473000	b
1384	473000	b
1217	473000	b
1513	473000	b
879	473000	b
758	473000	b
1254	474000	b
1205	474000	b
1207	474000	b
1157	474000	b
698	474000	b
658	474000	b
1033	474000	b
1192	475000	b
868	475000	b
1189	476000	b
1318	476000	b
1148	476000	b
1423	476000	b
1103	476000	b
955	476000	b
1237	476000	b
963	476000	b
1183	476000	b
1006	476000	b
705	476000	b
970	477000	b
938	477000	b
996	477000	b
1079	477000	b
847	477000	b
1298	478000	b
1089	478000	b
941	478000	b
1269	479000	b
1201	479000	b
1314	479000	b
987	479000	b
817	480000	b
1147	480000	b
1110	480000	b
1355	480000	b
1276	480000	b
858	480000	b
1068	480000	b
988	480000	b
959	480000	b
1044	480000	b
723	480000	b
1069	480000	b
694	480000	b
890	481000	b
967	481000	b
823	481000	b
761	481000	b
924	481000	b
1367	482000	b
1010	482000	b
1287	482000	b
1049	483000	b
959	483000	b
1166	483000	b
1044	483000	b
932	483000	b
876	483000	b
801	483000	b
997	483000	b
1216	484000	b
1164	484000	b
1143	484000	b
1237	484000	b
1212	484000	b
1340	485000	b
1273	485000	b
867	485000	b
1032	485000	b
1155	486000	b
1149	486000	b
868	486000	b
964	486000	b
1381	487000	b
1367	487000	b
851	487000	b
1071	487000	b
1493	487000	b
1337	488000	b
1061	488000	b
1035	488000	b
895	488000	b
895	488000	b
928	488000	b
1737	488000	b
889	488000	b
1371	489000	b
1501	489000	b
912	489000	b
1098	490000	b
915	490000	b
1153	490000	b
1077	490000	b
918	490000	b
1142	491000	b
1316	491000	b
1309	491000	b
1244	491000	b
1146	491000	b
1411	491000	b
1042	491000	b
1056	491000	b
1081	491000	b
655	491000	b
1110	491000	b
995	492000	b
875	492000	b
1103	493000	b
1046	493000	b
1097	493000	b
1079	493000	b
1042	493000	b
891	493000	b
1286	494000	b
1321	494000	b
1444	494000	b
938	494000	b
1494	495000	b
1218	495000	b
981	495000	b
671	495000	b
1022	495000	b
1107	496000	c
1190	496000	c
1270	496000	c
992	496000	c
1278	497000	c
1024	497000	c
1027	497000	c
1055	497000	c
931	497000	c
1617	498000	c
874	498000	c
1241	498000	c
1014	498000	c
1200	499000	c
1213	499000	c
1315	499000	c
1344	499000	c
1296	499000	c
1058	499000	c
1380	499000	c
1340	499000	c
1314	500000	c
1029	500000	c
708	500000	c
810	500000	c
916	501000	c
1233	501000	c
803	501000	c
1049	501000	c
1041	501000	c
911	501000	c
1188	501000	c
982	501000	c
1169	502000	c
992	502000	c
1186	502000	c
953	502000	c
1046	503000	c
1405	503000	c
998	503000	c
911	503000	c
1643	504000	c
1072	504000	c
1329	504000	c
937	504000	c
725	504000	c
1324	505000	c
1350	505000	c
1011	505000	c
694	505000	c
657	505000	c
1223	506000	c
935	506000	c
1143	506000	c
950	507000	c
1317	507000	c
1191	507000	c
1325	507000	c
1381	507000	c
1033	507000	c
1010	507000	c
918	507000	c
1433	507000	c
1356	507000	c
904	508000	c
903	508000	c
1009	508000	c
640	508000	c
785	508000	c
1229	509000	c
1188	509000	c
880	509000	c
1174	509000	c
895	509000	c
880	509000	c
1319	509000	c
846	509000	c
1238	510000	c
1226	510000	c
1182	510000	c
1071	510000	c
1164	511000	c
1303	511000	c
578	511000	c
1315	512000	c
1259	512000	c
934	512000	c
1103	512000	c
1485	512000	c
921	512000	c
996	513000	c
896	513000	c
1300	513000	c
1202	513000	c
1146	513000	c
890	513000	c
717	513000	c
641	513000	c
1134	514000	c
1216	514000	c
919	514000	c
1126	515000	c
706	515000	c
1046	515000	c
1031	515000	c
1194	516000	c
1250	516000	c
1173	516000	c
1007	516000	c
1252	517000	c
1274	517000	c
1245	517000	c
1182	517000	c
1537	517000	c
1013	517000	c
1154	518000	c
642	518000	c
1026	518000	c
1044	519000	c
1333	519000	c
727	519000	c
1320	520000	c
1179	520000	c
876	520000	c
989	520000	c
768	520000	c
1011	520000	c
855	520000	c
833	520000	c
863	521000	c
1385	521000	c
975	521000	c
860	521000	c
1032	521000	c
1134	522000	c
1378	522000	c
850	522000	c
1071	523000	c
1367	523000	c
1211	523000	c
1383	523000	c
1146	523000	c
1324	524000	c
1289	524000	c
1471	524000	c
828	524000	c
1272	524000	c
926	524000	c
1210	525000	c
1322	525000	c
1433	525000	c
981	525000	c
870	525000	c
1469	526000	c
1340	526000	c
1299	526000	c
821	526000	c
1109	526000	c
1057	526000	c
1444	527000	c
1014	527000	c
963	527000	c
924	527000	c
1227	528000	c
629	528000	c
982	528000	c
1413	528000	c
1279	528000	c
1376	529000	c
1056	529000	c
1186	529000	c
1342	529000	c
860	529000	c
1154	530000	c
1112	530000	c
1371	530000	c
892	530000	c
895	530000	c
1179	530000	c
897	530000	c
761	530000	c
1174	531000	c
915	531000	c
703	532000	c
1402	532000	c
829	532000	c
1226	532000	c
991	532000	c
1082	532000	c
1343	532000	c
1159	532000	c
1317	533000	c
1412	533000	c
1227	533000	c
884	533000	c
788	533000	c
1211	534000	c
1387	534000	c
1423	534000	c
1265	534000	c
1231	535000	c
1256	535000	c
1343	535000	c
933	535000	c
738	535000	c
1126	535000	c
941	535000	c
759	535000	c
871	536000	c
1361	537000	c
1190	537000	c
1308	537000	c
982	537000	c
1242	538000	c
1204	538000	c
977	538000	c
734	538000	c
1069	538000	c
1334	539000	c
1289	539000	c
1218	539000	c
1159	539000	c
1041	539000	c
1020	539000	c
839	540000	c
896	540000	c
1001	540000	c
965	540000	c
980	540000	c
947	540000	c
879	540000	c
862	540000	c
1080	541000	c
1438	541000	c
882	541000	c
822	541000	c
679	541000	c
1346	542000	c
1019	542000	c
838	542000	c
1380	543000	c
950	543000	c
1336	543000	c
1149	544000	c
946	544000	c
1128	544000	c
639	544000	c
1049	544000	c
1258	545000	c
954	545000	c
1378	545000	c
1251	545000	c
1374	545000	c
1270	545000	c
901	545000	c
1239	545000	c
944	545000	c
1333	546000	c
971	546000	c
1128	546000	c
1311	547000	c
1202	547000	c
1128	547000	c
1224	547000	c
1216	547000	c
1326	548000	c
485	548000	c
1161	548000	c
1093	549000	c
836	549000	c
910	549000	c
1267	550000	c
1156	550000	c
1412	550000	c
1136	550000	c
1008	550000	c
719	550000	c
1010	551000	c
1174	551000	c
877	551000	c
1249	552000	c
1321	552000	c
896	552000	c
849	552000	c
1000	552000	c
1108	552000	c
927	552000	c
1293	553000	c
820	553000	c
1281	553000	c
1160	553000	c
718	553000	c
828	553000	c
811	554000	c
1242	554000	c
863	554000	c
997	554000	c
1260	555000	c
1229	555000	c
1233	555000	c
1083	555000	c
996	555000	c
1201	556000	c
1386	556000	c
969	556000	c
1359	557000	c
600	557000	c
1304	557000	c
952	557000	c
1077	557000	c
1112	558000	c
1345	558000	c
787	558000	c
1140	558000	c
1177	559000	c
1126	559000	c
1142	559000	c
1326	560000	c
1337	560000	c
1314	560000	c
1196	561000	c
1290	561000	c
674	561000	c
911	561000	c
955	561000	c
1451	561000	c
1116	562000	c
1262	562000	c
1219	562000	c
1379	562000	c
729	562000	c
1146	563000	c
914	563000	c
984	563000	c
1186	564000	c
934	564000	c
896	564000	c
945	564000	c
688	564000	c
1081	564000	c
1047	564000	c
788	564000	c
1361	565000	c
1012	565000	c
1151	565000	c
1194	565000	c
1270	566000	c
1029	566000	c
1264	567000	c
1285	567000	c
1336	567000	c
1106	567000	c
970	567000	c
1353	568000	c
1320	568000	c
1145	569000	c
1249	569000	c
1166	569000	c
1393	569000	c
991	570000	c
959	570000	c
1389	570000	c
773	570000	c
1355	570000	c
1281	571000	c
1376	571000	c
1405	571000	c
1322	572000	c
1191	572000	c
745	572000	c
1300	572000	c
1271	573000	c
1070	573000	c
1263	573000	c
1235	574000	c
1053	574000	c
1167	574000	c
1367	574000	c
876	574000	c
1021	574000	c
913	574000	c
1291	575000	c
1238	575000	c
1374	575000	c
1356	575000	c
1195	575000	c
768	575000	c
823	575000	c
1146	576000	c
1165	576000	c
916	576000	c
1219	576000	c
1466	576000	c
933	576000	c
1000	576000	c
712	576000	c
706	576000	c
1242	577000	c
1183	577000	c
1023	577000	c
1183	577000	c
1181	577000	c
1129	577000	c
1184	578000	c
900	578000	c
1042	578000	c
1159	578000	c
1064	578000	c
1291	579000	c
1366	579000	c
1158	579000	c
1795	579000	c
970	579000	c
1008	579000	c
820	579000	c
724	579000	c
809	579000	c
1300	580000	c
1386	580000	c
980	580000	c
784	580000	c
1309	580000	c
1036	580000	c
1220	580000	c
486	581000	c
1124	581000	c
1366	581000	c
1155	582000	c
1170	582000	c
1210	582000	c
933	582000	c
569	583000	c
1353	583000	c
1101	583000	c
1024	583000	c
912	584000	c
1283	584000	c
1235	584000	c
1281	584000	c
1422	584000	c
1431	584000	c
1179	584000	c
1372	584000	c
1633	584000	c
1486	584000	c
843	584000	c
1109	585000	c
1218	585000	c
1203	585000	c
1169	586000	c
998	586000	c
985	586000	c
1317	586000	c
1178	587000	c
1267	587000	c
873	587000	c
1404	588000	c
913	588000	c
1047	588000	c
929	589000	c
1024	589000	c
736	589000	c
1159	590000	c
1517	590000	c
1001	590000	c
1634	591000	c
1293	592000	c
1277	592000	c
1334	592000	c
1331	592000	c
1235	592000	c
935	592000	c
1038	592000	c
1127	592000	c
899	592000	c
769	592000	c
1281	593000	c
1220	593000	c
1443	593000	c
936	593000	c
903	593000	c
1062	593000	c
1134	593000	c
1045	593000	c
1439	594000	c
609	594000	c
911	594000	c
1211	594000	c
1248	595000	c
1319	595000	c
1401	595000	c
1050	595000	c
843	595000	c
971	595000	c
1278	596000	c
913	596000	c
1016	596000	c
1304	597000	c
978	597000	c
1284	597000	c
1172	597000	c
915	597000	c
796	597000	c
1320	598000	c
592	598000	c
1172	598000	c
940	598000	c
1188	598000	c
1143	598000	c
866	598000	c
836	598000	c
1173	599000	c
941	599000	c
1252	599000	c
1346	599000	c
1100	599000	c
947	599000	c
699	599000	c
542	600000	c
1231	600000	c
1030	600000	c
1152	600000	c
937	600000	c
1455	601000	c
1195	601000	c
1186	601000	c
1401	601000	c
1208	602000	c
1110	602000	c
1227	603000	c
1138	603000	c
907	603000	c
1164	603000	c
1028	603000	c
1010	603000	c
939	603000	c
1313	604000	c
957	604000	c
1022	604000	c
1154	605000	c
1304	605000	c
967	605000	c
815	605000	c
752	605000	c
970	605000	c
854	605000	c
1323	606000	c
928	606000	c
983	606000	c
1336	606000	c
875	607000	c
926	607000	c
1259	607000	c
1004	607000	c
743	607000	c
1191	608000	c
1210	608000	c
1315	608000	c
1218	608000	c
976	608000	c
898	608000	c
661	608000	c
972	609000	c
1300	609000	c
1137	609000	c
777	609000	c
1223	609000	c
798	609000	c
644	609000	c
926	609000	c
1199	610000	c
1170	610000	c
1448	610000	c
805	610000	c
1185	611000	c
997	611000	c
988	611000	c
1177	612000	c
1307	612000	c
1442	612000	c
1123	612000	c
1335	613000	c
1442	613000	c
1403	613000	c
1232	613000	c
882	613000	c
1145	613000	c
873	613000	c
1385	614000	c
1096	614000	c
1439	614000	c
860	614000	c
1108	614000	c
1210	615000	c
1166	615000	c
1043	615000	c
1074	615000	c
1452	615000	c
797	615000	c
1222	616000	c
865	616000	c
995	616000	c
993	616000	c
1437	617000	c
1028	617000	c
1152	617000	c
761	618000	c
1463	618000	c
1362	618000	c
1020	618000	c
1015	618000	c
665	618000	c
960	618000	c
966	618000	c
1372	619000	c
1221	619000	c
1053	619000	c
1301	620000	c
1406	620000	c
993	620000	c
668	620000	c
916	620000	c
825	620000	c
669	620000	c
972	620000	c
973	620000	c
954	620000	c
787	620000	c
1315	621000	c
1072	621000	c
919	621000	c
986	621000	c
1195	621000	c
1364	622000	c
862	622000	c
1050	622000	c
847	622000	c
883	622000	c
910	622000	c
858	623000	c
1352	623000	c
1480	623000	c
1394	623000	c
813	623000	c
842	623000	c
730	623000	c
1307	624000	c
752	624000	c
1025	624000	c
870	624000	c
1129	625000	c
1347	625000	c
1318	625000	c
1397	625000	c
1009	625000	c
848	625000	c
1053	625000	c
1079	625000	c
700	625000	c
1249	626000	c
1077	626000	c
753	626000	c
1190	627000	c
1156	628000	c
1214	628000	c
1355	628000	c
1168	628000	c
858	628000	c
838	628000	c
1200	628000	c
1223	629000	c
1122	629000	c
952	629000	c
1183	629000	c
992	629000	c
717	629000	c
1307	630000	c
1336	630000	c
1268	630000	c
895	630000	c
965	631000	c
1005	631000	c
761	631000	c
736	631000	c
1207	632000	c
969	632000	c
1012	632000	c
1537	632000	c
1142	632000	c
864	632000	c
1190	632000	c
1022	632000	c
1126	632000	c
1042	632000	c
1217	633000	c
1256	633000	c
950	633000	c
961	633000	c
970	633000	c
1232	633000	c
1205	633000	c
635	633000	c
1260	634000	c
1379	634000	c
1251	634000	c
1020	634000	c
1047	634000	c
936	634000	c
929	634000	c
953	634000	c
1385	635000	c
1295	635000	c
1151	636000	c
768	636000	c
797	636000	c
804	636000	c
1302	637000	c
1061	637000	c
1259	637000	c
879	637000	c
1302	637000	c
1084	637000	c
1076	638000	c
1008	639000	c
1238	639000	c
953	639000	c
883	639000	c
875	639000	c
1327	640000	c
1032	640000	c
1083	640000	c
1156	640000	c
1342	641000	c
1286	641000	c
1253	641000	c
989	641000	c
1168	641000	c
1165	641000	c
1027	641000	c
845	641000	c
1345	642000	c
719	642000	c
1236	642000	c
1047	642000	c
1314	642000	c
751	642000	c
1245	643000	c
1231	643000	c
1273	643000	c
1161	643000	c
1018	643000	c
1013	643000	c
866	644000	c
1220	644000	c
1333	644000	c
1230	644000	c
998	644000	c
1119	644000	c
1269	645000	c
1240	645000	c
1422	645000	c
1144	645000	c
1136	645000	c
917	645000	c
722	645000	c
1258	646000	c
1155	646000	c
994	646000	c
1081	646000	c
915	646000	c
1129	647000	c
1125	647000	c
1190	647000	c
1170	647000	c
986	647000	c
1207	648000	c
1259	648000	c
957	648000	c
1055	648000	c
1523	648000	c
1525	649000	c
1224	649000	c
1289	649000	c
868	649000	c
963	649000	c
880	649000	c
1038	649000	c
1268	650000	c
1007	650000	c
1012	650000	c
1258	651000	c
895	651000	c
1275	651000	c
1036	651000	c
1140	651000	c
1374	652000	c
478	652000	c
1084	652000	c
931	652000	c
953	652000	c
840	652000	c
1339	652000	c
1182	652000	c
694	652000	c
1283	653000	c
900	653000	c
1180	654000	c
1235	654000	c
723	654000	c
1030	654000	c
838	654000	c
948	654000	c
1080	655000	c
1015	655000	c
1239	656000	c
1067	656000	c
1269	656000	c
1171	656000	c
1130	656000	c
897	656000	c
1080	656000	c
1057	656000	c
881	656000	c
325	656000	c
1260	657000	c
1405	657000	c
1307	657000	c
855	657000	c
1299	657000	c
1338	657000	c
1048	657000	c
933	657000	c
905	657000	c
987	657000	c
1153	657000	c
1121	658000	c
1185	658000	c
1040	658000	c
1064	658000	c
1153	658000	c
1292	659000	c
1439	659000	c
1020	659000	c
1064	659000	c
1254	660000	c
1345	660000	c
1195	660000	c
973	660000	c
1226	660000	c
1324	661000	c
1257	661000	c
928	661000	c
690	661000	c
1275	661000	c
730	661000	c
1316	662000	c
1310	662000	c
1321	662000	c
1271	662000	c
1296	662000	c
627	662000	c
1243	663000	c
856	663000	c
842	663000	c
1223	663000	c
885	663000	c
935	663000	c
975	664000	c
1562	664000	c
729	664000	c
1252	664000	c
657	664000	c
891	664000	c
701	665000	c
998	665000	c
1202	665000	c
925	665000	c
1002	665000	c
1222	665000	c
1182	665000	c
840	665000	c
1215	666000	c
988	666000	c
1013	666000	c
922	666000	c
914	666000	c
1109	666000	c
965	666000	c
1055	667000	c
720	667000	c
1133	667000	c
882	667000	c
845	667000	c
767	667000	c
1419	668000	c
850	668000	c
1222	668000	c
1160	668000	c
980	668000	c
752	668000	c
717	668000	c
862	668000	c
1410	669000	c
1228	669000	c
934	669000	c
1153	669000	c
509	669000	c
984	669000	c
1168	669000	c
761	669000	c
954	670000	c
631	670000	c
1289	671000	c
1292	671000	c
1262	671000	c
884	671000	c
878	671000	c
955	671000	c
1184	671000	c
1328	672000	c
896	672000	c
1335	672000	c
1397	673000	c
1277	674000	c
1164	674000	c
1499	674000	c
964	674000	c
1273	675000	c
799	675000	c
951	675000	c
760	675000	c
1169	676000	c
1287	676000	c
948	676000	c
1282	676000	c
1216	676000	c
1282	676000	c
952	676000	c
1155	677000	c
589	677000	c
862	677000	c
1102	677000	c
1201	678000	c
928	678000	c
1175	679000	c
1152	679000	c
987	679000	c
1216	679000	c
1215	679000	c
927	679000	c
774	679000	c
1136	680000	c
1393	680000	c
990	680000	c
873	680000	c
942	680000	c
1084	680000	c
1234	681000	c
1019	681000	c
1013	682000	c
789	682000	c
988	682000	c
1148	683000	c
1457	683000	c
1446	683000	c
863	683000	c
1188	683000	c
720	683000	c
1037	683000	c
1172	684000	c
1037	684000	c
976	684000	c
862	684000	c
1125	686000	c
1185	686000	c
951	686000	c
1096	686000	c
1182	686000	c
964	687000	c
1259	687000	c
1426	687000	c
1172	687000	c
1007	687000	c
768	687000	c
915	688000	c
593	688000	c
1035	688000	c
1385	689000	c
1396	689000	c
1121	689000	c
834	689000	c
1302	690000	c
1265	690000	c
1256	690000	c
673	690000	c
961	690000	c
931	690000	c
1211	690000	c
850	690000	c
658	691000	c
700	691000	c
1477	691000	c
938	691000	c
1295	692000	c
953	692000	c
1188	692000	c
1250	692000	c
998	692000	c
1055	693000	c
1261	693000	c
1327	693000	c
1182	693000	c
1102	693000	c
1108	693000	c
1052	693000	c
709	693000	c
832	693000	c
1225	694000	c
1288	694000	c
1249	694000	c
967	694000	c
949	694000	c
1065	694000	c
966	694000	c
1234	695000	c
854	695000	c
1046	695000	c
1035	695000	c
837	695000	c
1027	695000	c
1281	696000	c
1155	696000	c
1410	696000	c
720	696000	c
1267	697000	c
1377	697000	c
1267	697000	c
1340	698000	c
1371	698000	c
1324	698000	c
946	698000	c
1089	698000	c
968	698000	c
777	698000	c
1280	699000	c
1294	699000	c
953	699000	c
1349	700000	c
1179	700000	c
1095	701000	c
1320	701000	c
1182	701000	c
1425	701000	c
676	701000	c
1023	701000	c
987	702000	c
863	702000	c
1311	703000	c
1375	703000	c
1155	703000	c
1135	704000	c
1085	704000	c
1300	704000	c
901	704000	c
1009	704000	c
1232	704000	c
1038	704000	c
714	704000	c
909	704000	c
1096	705000	c
1153	705000	c
1010	705000	c
616	705000	c
1223	706000	c
1184	706000	c
1474	706000	c
975	706000	c
882	706000	c
1093	707000	c
1183	707000	c
1250	707000	c
1127	707000	c
1190	707000	c
795	707000	c
777	708000	c
979	708000	c
713	708000	c
1131	709000	c
795	709000	c
734	709000	c
652	709000	c
1284	710000	c
1223	710000	c
1227	710000	c
1159	710000	c
1210	711000	c
1425	711000	c
1317	711000	c
1023	711000	c
816	711000	c
1342	712000	c
1452	712000	c
911	712000	c
939	712000	c
1261	713000	c
1227	713000	c
1321	713000	c
1306	714000	c
1162	714000	c
1266	714000	c
1377	714000	c
1031	714000	c
769	714000	c
671	714000	c
670	714000	c
1299	715000	c
1328	715000	c
1245	715000	c
1026	715000	c
1178	715000	c
1250	716000	c
1253	716000	c
1392	716000	c
1346	716000	c
1391	716000	c
748	716000	c
940	716000	c
1228	717000	c
972	717000	c
1178	718000	c
877	718000	c
1223	718000	c
672	718000	c
1393	719000	c
1370	719000	c
1272	719000	c
1238	719000	c
1218	719000	c
988	719000	c
993	720000	c
1368	720000	c
1308	720000	c
1060	720000	c
1000	720000	c
1297	720000	c
1647	720000	c
1114	720000	c
1271	721000	c
915	721000	c
1118	721000	c
1333	722000	c
1447	722000	c
968	722000	c
672	722000	c
954	723000	c
912	724000	c
1198	724000	c
1321	724000	c
1247	725000	c
1350	725000	c
1207	725000	c
1440	725000	c
861	725000	c
918	725000	c
912	725000	c
1008	725000	c
877	726000	c
927	726000	c
976	726000	c
1160	726000	c
1499	727000	c
1027	727000	c
1382	727000	c
1325	728000	c
1108	728000	c
1224	728000	c
1119	728000	c
977	728000	c
864	728000	c
1323	729000	c
1424	729000	c
1319	729000	c
966	729000	c
1090	730000	c
1370	730000	c
1058	730000	c
1012	731000	c
1017	731000	c
1505	731000	c
1262	732000	c
1241	732000	c
1140	732000	c
1576	732000	c
1203	732000	c
1405	733000	c
1000	733000	c
950	733000	c
1229	733000	c
1437	734000	c
1450	734000	c
730	734000	c
895	734000	c
787	734000	c
1056	734000	c
983	734000	c
830	735000	c
1047	735000	c
737	736000	c
759	736000	c
969	736000	c
1061	736000	c
827	736000	c
1053	736000	c
926	736000	c
1201	737000	c
908	737000	c
869	737000	c
941	737000	c
1084	737000	c
1416	737000	c
1315	737000	c
925	738000	c
558	738000	c
1314	738000	c
1206	738000	c
1197	738000	c
652	738000	c
880	738000	c
1161	739000	c
1337	739000	c
1288	739000	c
1076	739000	c
963	739000	c
918	739000	c
1147	740000	c
1274	740000	c
1276	740000	c
1365	741000	c
1367	741000	c
1358	741000	c
1232	741000	c
1135	741000	c
1259	742000	c
883	742000	c
895	742000	c
845	742000	c
1086	742000	c
1288	743000	c
1394	743000	c
1410	743000	c
681	743000	d
1173	744000	d
1020	744000	d
1266	745000	d
1374	745000	d
1309	745000	d
1309	745000	d
1179	745000	d
933	745000	d
908	746000	d
941	746000	d
1202	746000	d
949	746000	d
832	746000	d
930	746000	d
969	746000	d
1256	747000	d
929	747000	d
865	747000	d
831	747000	d
762	747000	d
1186	747000	d
1049	747000	d
696	747000	d
963	747000	d
1486	748000	d
1238	748000	d
1262	748000	d
651	748000	d
1155	748000	d
1191	749000	d
1194	749000	d
1363	750000	d
1065	750000	d
1111	750000	d
1030	750000	d
934	750000	d
828	750000	d
1212	750000	d
439	750000	d
989	750000	d
770	750000	d
857	751000	d
668	751000	d
1033	751000	d
1163	751000	d
1430	752000	d
1357	752000	d
943	752000	d
791	752000	d
1347	753000	d
935	754000	d
1372	754000	d
1024	754000	d
919	754000	d
1057	754000	d
937	754000	d
1038	754000	d
612	755000	d
833	755000	d
1389	756000	d
1124	756000	d
983	756000	d
1281	756000	d
960	756000	d
1224	757000	d
1373	757000	d
1313	757000	d
1176	757000	d
850	757000	d
1274	758000	d
1275	758000	d
1082	758000	d
1201	758000	d
1293	758000	d
1002	758000	d
1208	758000	d
705	758000	d
1217	759000	d
854	759000	d
841	759000	d
1295	760000	d
929	760000	d
681	760000	d
753	760000	d
1124	760000	d
983	760000	d
824	760000	d
1000	761000	d
767	761000	d
1571	762000	d
1263	762000	d
1304	762000	d
1331	762000	d
1143	762000	d
990	762000	d
1055	762000	d
1050	762000	d
820	762000	d
712	763000	d
1285	763000	d
1265	763000	d
1495	763000	d
997	763000	d
671	763000	d
1021	763000	d
1086	764000	d
826	764000	d
868	764000	d
942	764000	d
793	765000	d
1430	765000	d
965	766000	d
1055	767000	d
1194	767000	d
1345	768000	d
1358	768000	d
1241	768000	d
1237	768000	d
951	768000	d
931	768000	d
1056	768000	d
1083	768000	d
1365	769000	d
847	769000	d
1174	769000	d
863	769000	d
1135	770000	d
1296	770000	d
1024	770000	d
917	770000	d
824	770000	d
1043	771000	d
1029	771000	d
1165	771000	d
671	771000	d
608	772000	d
1148	772000	d
1359	772000	d
1363	772000	d
999	772000	d
912	772000	d
1190	773000	d
1132	773000	d
1008	773000	d
1287	773000	d
1094	773000	d
1372	773000	d
1220	773000	d
1212	774000	d
1367	774000	d
1015	774000	d
1396	775000	d
1016	775000	d
1315	776000	d
1249	776000	d
720	776000	d
1144	777000	d
1255	778000	d
1143	778000	d
1391	778000	d
923	778000	d
826	778000	d
987	778000	d
716	778000	d
964	778000	d
1260	779000	d
1197	779000	d
858	780000	d
946	780000	d
1046	780000	d
1164	780000	d
1220	781000	d
1197	781000	d
930	781000	d
1028	781000	d
798	781000	d
989	782000	d
1520	782000	d
1119	783000	d
1345	783000	d
917	783000	d
1031	783000	d
1236	783000	d
1011	784000	d
940	784000	d
1382	784000	d
805	784000	d
1152	785000	d
1308	785000	d
1200	785000	d
1010	785000	d
986	785000	d
1091	785000	d
892	785000	d
1274	786000	d
1268	786000	d
1321	786000	d
1371	786000	d
895	786000	d
995	786000	d
1183	786000	d
1195	786000	d
949	786000	d
1032	786000	d
1323	787000	d
1414	787000	d
894	787000	d
1018	787000	d
1026	787000	d
1214	788000	d
984	788000	d
889	789000	d
1221	789000	d
1367	789000	d
1220	789000	d
1020	789000	d
1243	790000	d
1366	790000	d
1255	790000	d
1249	790000	d
973	790000	d
1153	790000	d
1019	790000	d
1034	792000	d
1000	792000	d
1002	792000	d
1179	792000	d
784	792000	d
1261	793000	d
1247	793000	d
1327	793000	d
1183	793000	d
1614	793000	d
1167	794000	d
747	794000	d
1096	794000	d
1191	794000	d
1230	795000	d
1304	795000	d
1102	795000	d
939	795000	d
793	795000	d
1324	796000	d
999	796000	d
900	796000	d
1253	796000	d
1046	796000	d
826	796000	d
912	797000	d
1201	797000	d
916	797000	d
1355	798000	d
1357	798000	d
762	798000	d
1041	798000	d
1805	798000	d
986	798000	d
1197	798000	d
973	798000	d
864	798000	d
881	799000	d
1192	799000	d
1094	799000	d
1143	799000	d
1283	799000	d
1096	799000	d
817	799000	d
845	800000	d
1291	800000	d
981	800000	d
959	800000	d
1064	800000	d
952	800000	d
1261	801000	d
1049	801000	d
1483	801000	d
1213	802000	d
1308	802000	d
1391	802000	d
1302	802000	d
1197	802000	d
1004	802000	d
1107	802000	d
1304	803000	d
1683	803000	d
1049	803000	d
1605	803000	d
1396	803000	d
1054	803000	d
1285	804000	d
984	804000	d
1254	804000	d
1256	804000	d
837	804000	d
1385	804000	d
997	804000	d
784	804000	d
812	804000	d
898	804000	d
1196	805000	d
1266	805000	d
1312	805000	d
1054	806000	d
1064	806000	d
924	806000	d
1139	806000	d
1338	806000	d
745	806000	d
1247	807000	d
1304	807000	d
1396	807000	d
1436	807000	d
1028	807000	d
1048	807000	d
1043	807000	d
857	808000	d
695	808000	d
733	808000	d
1288	809000	d
1252	809000	d
1333	809000	d
1048	809000	d
1598	809000	d
1030	809000	d
1158	809000	d
732	809000	d
1294	810000	d
1288	810000	d
902	810000	d
1134	810000	d
1041	810000	d
1000	810000	d
1061	810000	d
1453	811000	d
998	811000	d
1020	811000	d
854	811000	d
1590	811000	d
644	811000	d
874	812000	d
1213	812000	d
1168	813000	d
826	813000	d
1346	813000	d
1262	813000	d
1420	813000	d
1308	813000	d
1243	813000	d
1405	813000	d
1219	813000	d
963	814000	d
1492	815000	d
973	815000	d
961	815000	d
1058	815000	d
915	815000	d
1170	815000	d
901	815000	d
1359	816000	d
1136	816000	d
1321	817000	d
1071	817000	d
849	817000	d
738	817000	d
855	817000	d
834	817000	d
998	817000	d
966	817000	d
1130	818000	d
711	818000	d
704	818000	d
1146	819000	d
1405	819000	d
780	819000	d
663	819000	d
1565	820000	d
1265	820000	d
927	820000	d
773	820000	d
1324	821000	d
1338	821000	d
874	821000	d
1223	822000	d
1361	822000	d
1405	822000	d
1279	823000	d
941	824000	d
1294	824000	d
775	824000	d
928	824000	d
1460	825000	d
1010	825000	d
1274	825000	d
964	825000	d
1059	825000	d
980	825000	d
1232	825000	d
1235	826000	d
1192	826000	d
1230	826000	d
866	826000	d
1253	827000	d
920	827000	d
1145	827000	d
1261	828000	d
1435	828000	d
966	828000	d
858	828000	d
1235	829000	d
1308	829000	d
937	829000	d
1139	829000	d
1492	830000	d
1190	830000	d
1333	830000	d
950	830000	d
1007	830000	d
1073	830000	d
516	830000	d
1234	830000	d
1126	831000	d
1116	831000	d
949	831000	d
792	831000	d
1230	831000	d
928	831000	d
1068	831000	d
1182	831000	d
1115	831000	d
1295	831000	d
1003	831000	d
1277	832000	d
1108	832000	d
960	832000	d
1076	832000	d
850	832000	d
1154	833000	d
1134	833000	d
1469	833000	d
1375	834000	d
1093	834000	d
1142	835000	d
830	836000	d
1052	836000	d
1158	837000	d
1281	837000	d
1361	837000	d
1311	837000	d
951	837000	d
982	837000	d
1659	837000	d
836	837000	d
784	837000	d
1182	837000	d
310	838000	d
1427	838000	d
1317	838000	d
1394	838000	d
1159	838000	d
1006	838000	d
1323	839000	d
1396	839000	d
949	839000	d
652	839000	d
965	839000	d
929	839000	d
862	839000	d
728	839000	d
872	840000	d
880	840000	d
889	840000	d
943	840000	d
1178	840000	d
1411	840000	d
1285	841000	d
1030	841000	d
1024	841000	d
1094	841000	d
1158	842000	d
1335	842000	d
996	842000	d
1158	842000	d
1003	842000	d
835	843000	d
817	843000	d
1331	843000	d
1453	844000	d
783	844000	d
938	844000	d
1186	845000	d
1176	845000	d
886	845000	d
866	845000	d
1335	845000	d
1013	845000	d
1464	846000	d
1368	846000	d
1279	846000	d
1239	846000	d
886	846000	d
1030	846000	d
978	846000	d
1018	846000	d
1133	847000	d
931	847000	d
1054	847000	d
739	847000	d
1062	848000	d
1201	848000	d
1214	848000	d
958	848000	d
1043	848000	d
1113	849000	d
1322	849000	d
1195	849000	d
943	849000	d
941	849000	d
745	849000	d
555	850000	d
1244	850000	d
1424	850000	d
943	850000	d
959	850000	d
1220	850000	d
710	850000	d
1148	851000	d
1468	851000	d
1131	851000	d
1381	851000	d
1249	851000	d
795	851000	d
1227	852000	d
1316	852000	d
905	852000	d
1162	852000	d
1277	853000	d
1109	853000	d
1129	853000	d
759	853000	d
1237	854000	d
931	854000	d
938	854000	d
1373	855000	d
1448	855000	d
981	855000	d
763	855000	d
1197	856000	d
1130	856000	d
1029	856000	d
1044	856000	d
819	856000	d
1330	857000	d
1421	857000	d
861	857000	d
1245	857000	d
1259	858000	d
1049	858000	d
1379	858000	d
1125	858000	d
918	858000	d
1025	858000	d
1107	858000	d
832	858000	d
1182	859000	d
1116	859000	d
1193	859000	d
1343	859000	d
1245	859000	d
1022	859000	d
791	859000	d
1157	860000	d
1250	860000	d
1236	860000	d
1437	860000	d
1271	860000	d
1374	862000	d
1276	862000	d
1378	862000	d
962	862000	d
980	862000	d
892	862000	d
1006	862000	d
1178	862000	d
923	862000	d
1332	863000	d
1199	863000	d
931	863000	d
1247	863000	d
1067	863000	d
882	863000	d
863	863000	d
1280	864000	d
1304	864000	d
1180	864000	d
1134	864000	d
873	864000	d
1184	865000	d
1170	865000	d
1372	865000	d
954	865000	d
1220	865000	d
1346	865000	d
1027	865000	d
893	865000	d
806	866000	d
822	866000	d
971	866000	d
876	867000	d
1201	867000	d
1185	867000	d
981	867000	d
818	867000	d
828	867000	d
796	867000	d
947	868000	d
975	868000	d
930	868000	d
950	868000	d
954	869000	d
922	869000	d
954	869000	d
1391	870000	d
1012	870000	d
1193	870000	d
1147	871000	d
1164	871000	d
1402	871000	d
1364	871000	d
1310	871000	d
802	871000	d
1173	872000	d
1252	872000	d
919	872000	d
1113	872000	d
717	872000	d
1085	872000	d
741	872000	d
1316	873000	d
1272	873000	d
969	873000	d
1284	873000	d
1179	873000	d
1314	874000	d
1085	874000	d
956	874000	d
1243	874000	d
958	874000	d
1179	875000	d
1038	875000	d
1069	875000	d
1228	875000	d
1213	875000	d
927	875000	d
743	876000	d
1326	876000	d
884	876000	d
1094	876000	d
1019	876000	d
856	876000	d
1120	877000	d
913	877000	d
1450	877000	d
894	877000	d
1017	877000	d
1169	878000	d
1319	878000	d
1274	878000	d
1015	878000	d
940	878000	d
1194	879000	d
1360	879000	d
1081	879000	d
1014	879000	d
1651	880000	d
689	880000	d
1222	880000	d
899	880000	d
1122	880000	d
1298	880000	d
1387	881000	d
1189	881000	d
987	881000	d
1294	881000	d
1089	882000	d
925	882000	d
866	882000	d
1370	883000	d
1238	884000	d
1197	885000	d
1437	885000	d
977	885000	d
957	885000	d
1314	886000	d
1312	886000	d
777	887000	d
828	887000	d
1090	887000	d
1069	888000	d
1432	888000	d
1041	888000	d
943	888000	d
999	889000	d
1322	889000	d
1247	889000	d
906	889000	d
795	889000	d
737	889000	d
1178	890000	d
1283	890000	d
895	890000	d
946	890000	d
1016	890000	d
662	890000	d
1342	891000	d
804	891000	d
984	891000	d
757	891000	d
1005	891000	d
1262	892000	d
1201	892000	d
1361	892000	d
1229	892000	d
1117	892000	d
1534	892000	d
947	892000	d
1256	893000	d
1320	893000	d
1269	893000	d
1170	893000	d
715	893000	d
855	893000	d
790	893000	d
1279	894000	d
1397	894000	d
1392	894000	d
1146	894000	d
892	894000	d
806	894000	d
1087	894000	d
644	894000	d
1161	895000	d
1228	895000	d
1658	895000	d
604	895000	d
876	895000	d
1039	895000	d
1129	895000	d
1687	895000	d
1101	895000	d
1081	896000	d
1279	896000	d
1322	896000	d
815	896000	d
1250	896000	d
938	896000	d
894	896000	d
1110	896000	d
1343	897000	d
1032	897000	d
1300	897000	d
1235	897000	d
741	897000	d
1192	898000	d
1256	898000	d
1293	898000	d
942	898000	d
908	898000	d
1182	898000	d
857	898000	d
1256	899000	d
1279	899000	d
790	899000	d
1227	900000	d
983	900000	d
1085	901000	d
1241	901000	d
1702	901000	d
1320	901000	d
1331	901000	d
1272	901000	d
1083	901000	d
925	901000	d
974	901000	d
836	901000	d
1582	902000	d
959	902000	d
861	902000	d
1416	903000	d
1342	903000	d
983	903000	d
1107	903000	d
1318	903000	d
1177	903000	d
878	903000	d
662	903000	d
1042	903000	d
1107	904000	d
1157	904000	d
882	904000	d
1337	904000	d
760	905000	d
1366	905000	d
845	905000	d
1032	905000	d
626	905000	d
696	905000	d
1298	906000	d
1261	906000	d
1292	906000	d
1174	906000	d
1480	906000	d
659	906000	d
934	906000	d
1244	907000	d
1611	907000	d
1240	907000	d
1211	907000	d
797	907000	d
1381	907000	d
995	907000	d
925	907000	d
947	907000	d
1230	908000	d
1214	909000	d
964	909000	d
1089	909000	d
1203	910000	d
1292	910000	d
955	910000	d
1292	910000	d
893	910000	d
1110	911000	d
1252	911000	d
962	911000	d
1163	911000	d
927	911000	d
1376	912000	d
1027	912000	d
1415	913000	d
1006	913000	d
1037	913000	d
1139	913000	d
1022	913000	d
611	913000	d
1349	914000	d
983	914000	d
901	914000	d
1201	915000	d
1235	915000	d
749	915000	d
691	915000	d
1261	916000	d
1099	916000	d
1020	916000	d
873	916000	d
1034	917000	d
884	917000	d
936	917000	d
1473	917000	d
935	917000	d
894	917000	d
1284	917000	d
957	917000	d
708	917000	d
1347	917000	d
974	918000	d
919	918000	d
749	918000	d
852	919000	d
1223	919000	d
1248	919000	d
1308	919000	d
1423	919000	d
910	919000	d
847	919000	d
1394	920000	d
906	920000	d
952	920000	d
935	921000	d
863	921000	d
1191	921000	d
1079	921000	d
683	921000	d
979	922000	d
1355	922000	d
780	922000	d
1311	922000	d
1163	922000	d
761	922000	d
1465	922000	d
1011	922000	d
1147	923000	d
951	923000	d
802	923000	d
980	923000	d
1024	924000	d
1203	924000	d
1291	924000	d
1045	924000	d
905	924000	d
1076	924000	d
1090	924000	d
1005	924000	d
1241	925000	d
1321	925000	d
1152	925000	d
891	925000	d
948	925000	d
1296	926000	d
1216	926000	d
1349	926000	d
958	926000	d
999	927000	d
1320	927000	d
1254	927000	d
999	927000	d
1163	927000	d
687	927000	d
921	928000	d
662	928000	d
993	928000	d
1277	929000	d
1157	929000	d
1120	929000	d
735	929000	d
626	929000	d
1311	930000	d
1332	930000	d
1400	930000	d
830	930000	d
997	930000	d
906	931000	d
1214	931000	d
915	931000	d
1326	931000	d
1049	932000	d
1177	933000	d
1292	933000	d
974	933000	d
1270	934000	d
1375	934000	d
1433	934000	d
849	934000	d
1067	934000	d
1274	934000	d
1224	935000	d
1548	935000	d
1277	935000	d
1365	935000	d
1005	936000	d
1701	936000	d
961	936000	d
1183	937000	d
1335	937000	d
866	937000	d
1359	938000	d
1174	938000	d
1161	938000	d
979	938000	d
696	938000	d
1114	939000	d
1267	939000	d
1231	939000	d
1459	939000	d
1067	939000	d
854	939000	d
968	940000	d
1033	940000	d
982	940000	d
756	940000	d
915	940000	d
1158	941000	d
1320	941000	d
1038	941000	d
1030	941000	d
1108	941000	d
739	941000	d
1089	942000	d
1305	942000	d
959	942000	d
934	942000	d
1094	942000	d
1151	943000	d
1126	943000	d
858	943000	d
784	943000	d
1225	943000	d
1254	944000	d
1291	944000	d
1298	944000	d
1180	944000	d
844	944000	d
1034	944000	d
681	944000	d
918	944000	d
1065	945000	d
861	945000	d
766	945000	d
731	945000	d
962	946000	d
944	946000	d
1104	947000	d
1405	947000	d
1194	947000	d
971	947000	d
1389	947000	d
1147	947000	d
958	947000	d
853	947000	d
1157	948000	d
1200	948000	d
1437	948000	d
1290	948000	d
1009	948000	d
741	948000	d
1236	948000	d
917	948000	d
1255	949000	d
895	950000	d
1283	950000	d
1152	950000	d
1226	950000	d
1068	950000	d
793	950000	d
1117	951000	d
1184	951000	d
1106	951000	d
1338	951000	d
781	951000	d
1239	952000	d
1217	952000	d
1144	952000	d
913	952000	d
1441	952000	d
1079	952000	d
1091	953000	d
848	953000	d
874	953000	d
1141	954000	d
1094	954000	d
1284	954000	d
1130	954000	d
1137	954000	d
916	954000	d
766	954000	d
1240	955000	d
1052	955000	d
973	955000	d
1140	955000	d
1264	955000	d
1103	955000	d
1031	956000	d
1383	956000	d
944	956000	d
714	956000	d
1209	957000	d
1312	957000	d
1692	957000	d
980	957000	d
914	957000	d
677	958000	d
797	958000	d
1265	959000	d
1256	959000	d
1283	959000	d
1287	959000	d
1216	960000	d
1311	960000	d
1273	960000	d
1347	960000	d
1213	960000	d
760	960000	d
1257	960000	d
1079	960000	d
692	960000	d
1193	960000	d
1196	961000	d
1352	961000	d
1022	961000	d
776	961000	d
1251	961000	d
1206	961000	d
1305	962000	d
995	962000	d
921	962000	d
715	962000	d
924	963000	d
1106	963000	d
1271	963000	d
1232	964000	d
1242	964000	d
1294	964000	d
894	964000	d
666	964000	d
1485	964000	d
956	964000	d
1054	964000	d
1241	964000	d
928	964000	d
1313	965000	d
892	965000	d
1220	965000	d
1281	966000	d
1240	966000	d
1231	966000	d
1275	966000	d
1166	966000	d
1001	966000	d
796	966000	d
1095	966000	d
1175	967000	d
1191	967000	d
1086	967000	d
934	967000	d
741	968000	d
1279	968000	d
1451	968000	d
1098	968000	d
723	968000	d
1071	969000	d
1096	969000	d
741	969000	d
724	969000	d
887	970000	d
1774	970000	d
846	970000	d
1496	970000	d
1246	971000	d
1159	971000	d
1477	971000	d
989	971000	d
967	971000	d
1259	972000	d
895	972000	d
965	972000	d
1426	972000	d
1309	973000	d
699	973000	d
919	973000	d
1410	974000	d
853	974000	d
911	974000	d
1069	974000	d
1066	974000	d
1197	975000	d
1343	976000	d
1108	976000	d
1360	976000	d
969	976000	d
836	976000	d
665	976000	d
916	977000	d
846	977000	d
1197	978000	d
955	978000	d
959	978000	d
1406	978000	d
1163	979000	d
1299	979000	d
1202	979000	d
963	979000	d
936	979000	d
1249	980000	d
1241	980000	d
1323	980000	d
1437	981000	d
866	981000	d
939	981000	d
1043	981000	d
1377	982000	d
1232	982000	d
1080	982000	d
1064	982000	d
871	982000	d
816	982000	d
1206	983000	d
879	983000	d
1290	984000	d
941	984000	d
992	984000	d
1117	984000	d
661	984000	d
1214	985000	d
1167	985000	d
1327	985000	d
1195	985000	d
968	985000	d
936	986000	d
745	987000	d
986	987000	d
1167	988000	d
1173	988000	d
1431	988000	d
1178	988000	d
1118	988000	d
935	989000	d
638	989000	d
897	990000	d
408	990000	d
921	990000	d
842	990000	d
1290	991000	d
811	991000	d
1347	991000	d
945	991000	d
951	991000	d
901	991000	d
1150	991000	d
734	991000	d
1102	992000	d
887	992000	d
1258	993000	d
1172	993000	d
903	993000	d
854	993000	d
735	993000	d
993	993000	d
1511	994000	d
1131	994000	d
1023	994000	d
886	994000	d
1151	995000	d
1309	995000	d
1136	995000	d
1438	995000	d
961	995000	d
1210	995000	d
1158	995000	d
681	996000	d
1189	996000	d
1215	996000	d
1306	996000	d
763	996000	d
1150	997000	d
1144	997000	d
1164	997000	d
983	997000	d
1127	998000	d
523	998000	d
896	998000	d
884	998000	d
1327	999000	d
1196	999000	d
1483	999000	d
1270	999000	d
954	999000	d
1033	999000	d
1291	999000	d
1332	1000000	d
626	1000000	d

    };
 \legend{ cluster 4, cluster 3, cluster 2, cluster 1}  
\end{axis}

%\caption{Clustering frequently accessed GOPs based on the number of views}

\end{tikzpicture}
\begin{tabular}{|c| c c|} % centered columns (4 columns)
\hline
 %inserts double horizontal lines
\multirow{6}{*} {$\beta=1$}&$\alpha$ &     Frequently Accessed Videos  \\ [0.5ex]
\hline
& 0.4 &30\% \\ 
& 0.6   & 25\% \\ 
 & 1 & 20\% \\
 & 1.4 & 15\% \\
 & 1.8 & 10\% \\
 & 2.4 & 5\% \\
\hline

\end{tabular}
